Derivative-Free Optimization Algorithms based on Non-Commutative Maps

A novel class of derivative-free optimization algorithms is developed. The main idea is to utilize certain non-commutative maps in order to approximate the gradient of the objective function. Convergence properties of the novel algorithms are established and simulation examples are presented.

==> Fig/commutativ_maps1.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[>=latex]
	% NON - COMMUTIV MAP
	% NODES
	\node[draw=black,circle,name=c1, inner sep = 2pt] at (0,0) {};
	\node[draw=black,circle,name=c2, inner sep = 2pt, above right = 1cm and 1cm of c1.center ] {};
	\node[draw=black,circle,name=c3, inner sep = 2pt,above left = 1cm and 1cm of c2.center ] {};
	\node[draw=black,circle,name=c4, inner sep = 2pt, below left = 0.8cm and 1.1cm of c3.center ] {};
	\node[draw=black,circle,name=c5, inner sep = 2pt, above left = 0.1cm and 0.3cm of c1.center ] {};
	%
	% LINES
	% 
	\draw[->,thick,color = orange90] (c1) to (c2);
	\draw [->,thick,color = green60] (c2) to [out=100,in=350,looseness=0.8] (c3);
	\draw [->,thick,color = orange90] (c3) to (c4);
	\draw [->,thick,color = green60] (c4) to [out=330,in=100,looseness=0.8] (c5);

	% TEXT NODES
	\node[below = -0.01cm of c1.south ] {\small{$x(0)$}};
	\node[right = -0.05cm of c2.east ] {\small{$x(h)$}};
	\node[above = -0.05cm of c3.north ] {\small{$x(2h)$}};
	\node[left = -0.1cm of c4.west ] {\small{$x(3h)$}};
	\node[left = -0.05cm of c5.west ] {\small{$x(4h)$}};
	\node[below = 1cm of c1.north] {(b)};
	\node[below left = 1cm and 4.2cm of c1.north] {(a)};
	
	% TEXT ARROWS
	\node[above right = 0.05cm and 0.45cm of c1.center ] {\small{$\varphi_{f_1}^{h}$}};
	\node[above left = 0.55cm and -0.3cm of c2.center ] {\small{$\varphi_{f_2}^{h}$}};
	\node[below left = -0.2cm and 0.35cm of c3.center ] {\small{$\varphi_{-f_1}^{h}$}};
	\node[below right = -0.01cm and 0.5cm of c4.center ] {\small{$\varphi_{-f_2}^{h}$}};
	
	% COMMUTIV MAP
	% NODES
	\node[name=1, inner sep = 0pt] at (-5.75,0.8) {};
	\node[name=2, right = 3.4cm of 1.center ] {};
	\node[name=3, above = 1.5cm of 1.center ] {};
	\node[name=4, below = 1.0cm of 1.center ] {};
	\node[name=5, above = 0.9cm of 1.center ] {};
	\node[name=6, right = 0.6cm of 5.center ] {};
	\node[name=7, right = 0.6cm of 1.center ] {};
	\node[name=8, right = 0.6cm of 7.center ] {};
	\node[name=9, below = 0.9cm of 8.center ] {};
	\node[name=10, right = 0.6cm of 9.center ] {};
	\node[name=11, above = 0.9cm of 10.center ] {};
	
	\node[name=12, right = 0.6cm of 1.center ] {};
	\node[name=13, below left = 0.5cm and 0.5cm of 12.center ] {};
	\node[name=14, right = 0.6cm of 13.center ] {};
	\node[name=15, above right = 0.5cm and 0.5cm of 14.center ] {};
	\node[name=16, right = 0.6cm of 15.center ] {};
	\node[name=17, above right = 0.5cm and 0.5 of 16.center ] {};
	\node[name=18, right = 0.6cm of 17.center ] {};
	\node[name=19, below left = 0.5cm and 0.5cm of 18.center ] {};
	
	\node[name=20, below left = 0.7cm and 0.7cm  of 1.center ] {};
	\node[name=21, above right = 0.7cm and 0.7cm  of 1.center ] {};
	
	%
	% LINES
	\draw[thick] (8.center) to ([yshift=0.1cm]8.center);
	\draw[thick] (19.center) to ([yshift=-0.1cm]19.center);
	\draw[->] (1.center) to (2);
	\draw[->] (1.center) to (3);
	\draw[->] (1.center) to (20);
	\draw (1.center) to (21);
	\draw[thick,color = orange90] (5.center) to (6.center);
	\draw[dotted,thick,color = orange90] (6.center) to (7.center);
	\draw[thick,color = orange90] (7.center) to (8.center);
	\draw[dotted,thick,color = orange90] (8.center) to (9.center);
	\draw[thick,color = orange90] (9.center) to (10.center);
	\draw[dotted,thick,color = orange90] (10.center) to (11.center);
	
	\draw[thick,color = green60] (1.center) to (12.center);
	\draw[dotted,thick,color = green60] (12.center) to (13.center);
	\draw[thick,color = green60] (13.center) to (14.center);
	\draw[dotted,thick,color = green60] (14.center) to (15.center);
	\draw[thick,color = green60] (15.center) to (16.center);
	\draw[dotted,thick,color = green60] (16.center) to (17.center);
	\draw[thick,color = green60] (17.center) to (18.center);
	\draw[dotted,thick,color = green60] (18.center) to (19.center);
	
	
	% TEXT NODES
	\node[below left = -0.05cm and -0.15cm of 3.west ] {\small{$u_1(t)$}};
	\node[below right = -0.25cm and 0.01 cm of 20.south ] {\small{$u_2(t)$}};
	\node[above = -0.1cm of 8.north ] {\footnotesize{$2h$}};
	\node[below = -0.1cm of 19.south ] {\footnotesize{$4h$}};
	\node[below right = -0.1cm and 0.3 cm of 19.south ] {\footnotesize{$t$}};

	\end{tikzpicture}
	\caption{Switching vector fields: (a) periodic inputs $u_1(t),u_2(t)$ depicted for one period $4h$; (b) non-commutative flow maps of vector fields $\pm f_1,\pm f_2$.}
	\label{fig:ncm}
\end{figure}

==> Fig/dES.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xtick={ 0,  4,  8, 12, 16, 20},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,0.05)},anchor=north},
xlabel={$k$},
ymin=0.4,
ymax=2.5,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.09,.5)},anchor=south},
ylabel={$x_k,\, y_k,\, z_k$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
minor x tick num=3,
ymajorgrids,
]
\addplot [color=gray, dashed, line width=1.3pt]
  table[row sep=crcr]{%
0	0.5\\
1	0.663094923352874\\
2	0.986482852683603\\
3	1.35198797551913\\
4	1.54768629651548\\
5	1.62079735275685\\
6	1.71033670293329\\
7	1.80323369165282\\
8	1.89176592202024\\
9	1.91313565345019\\
10	1.93421485355882\\
11	1.94968595698073\\
12	1.96397049645605\\
13	1.9715958536283\\
14	1.97884702139353\\
15	1.9835911589768\\
16	1.98801249551847\\
17	1.99061132771742\\
18	1.9930591674292\\
19	1.99459317315459\\
20	1.99602878654324\\
21	1.99689674713418\\
22	1.99771195735536\\
23	1.99821523891294\\
24	1.9986869421891\\
25	1.99897470541437\\
26	1.99924473541599\\
};
\addplot [color=black, mark size=1.7pt, mark=diamond*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	0.5\\
1	0.875\\
2	1.15625\\
3	1.3671875\\
4	1.525390625\\
5	1.64404296875\\
6	1.7330322265625\\
7	1.79977416992188\\
8	1.84983062744141\\
9	1.88737297058105\\
10	1.91552972793579\\
11	1.93664729595184\\
12	1.95248547196388\\
13	1.96436410397291\\
14	1.97327307797968\\
15	1.97995480848476\\
16	1.98496610636357\\
17	1.98872457977268\\
18	1.99154343482951\\
19	1.99365757612213\\
20	1.9952431820916\\
21	1.9964323865687\\
22	1.99732428992652\\
23	1.99799321744489\\
24	1.99849491308367\\
25	1.99887118481275\\
26	1.99915338860956\\
};

\addplot [color=red, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	0.5\\
1	1.1523796934115\\
};

\addplot [color=green, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
1	1.1523796934115\\
2	1.79355171732292\\
};

\addplot [color=blue, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
2	1.79355171732292\\
3	1.96202049134211\\
};

\addplot [color=mycolor1, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3	1.96202049134211\\
4	1.28279328398539\\
};
\addplot [color=red, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
4	1.28279328398539\\
5	1.44482391837699\\
};
\addplot [color=green, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
5	1.44482391837699\\
6	2.15170911802866\\
};
\addplot [color=blue, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
6	2.15170911802866\\
7	2.33360844622023\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
7	2.33360844622023\\
8	1.63692220545509\\
};
\addplot [color=red, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
8	1.63692220545509\\
9	1.53030284409678\\
};
\addplot [color=green, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
9	1.53030284409678\\
10	2.2360259184632\\
};
\addplot [color=blue, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
10	2.2360259184632\\
11	2.39549285990786\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
11	2.39549285990786\\
12	1.69406036335638\\
};
\addplot [color=red, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
12	1.69406036335638\\
13	1.56080427278578\\
};
\addplot [color=green, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
13	1.56080427278578\\
14	2.2650305895241\\
};
\addplot [color=blue, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
14	2.2650305895241\\
15	2.41446941024096\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
15	2.41446941024096\\
16	1.71174570952306\\
};
\addplot [color=red, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
16	1.71174570952306\\
17	1.57119960158158\\
};
\addplot [color=green, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
17	1.57119960158158\\
18	2.27482194837121\\
};
\addplot [color=blue, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
18	2.27482194837121\\
19	2.42060543314252\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
19	2.42060543314252\\
20	1.71748816307765\\
};
\addplot [color=red, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
20	1.71748816307765\\
21	1.57467144394536\\
};
\addplot [color=green, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
21	1.57467144394536\\
22	2.2780827892559\\
};
\addplot [color=blue, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
22	2.2780827892559\\
23	2.42261855937283\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
23	2.42261855937283\\
24	1.71937497618229\\
};
\addplot [color=red, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
24	1.71937497618229\\
25	1.57582249684644\\
};
\addplot [color=green, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
25	1.57582249684644\\
26	2.27916290926239\\
};
\addplot [color=black, mark size=1.7pt, mark=diamond*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	0.5\\
1	0.875\\
2	1.15625\\
3	1.3671875\\
4	1.525390625\\
5	1.64404296875\\
6	1.7330322265625\\
7	1.79977416992188\\
8	1.84983062744141\\
9	1.88737297058105\\
10	1.91552972793579\\
11	1.93664729595184\\
12	1.95248547196388\\
13	1.96436410397291\\
14	1.97327307797968\\
15	1.97995480848476\\
16	1.98496610636357\\
17	1.98872457977268\\
18	1.99154343482951\\
19	1.99365757612213\\
20	1.9952431820916\\
21	1.9964323865687\\
22	1.99732428992652\\
23	1.99799321744489\\
24	1.99849491308367\\
25	1.99887118481275\\
26	1.99915338860956\\
};
\addplot [color=red, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
0	0.5\\
1	0.975269050280002\\
};
\addplot [color=green, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
1	0.975269050280002\\
2	1.58335343581191\\
};
\addplot [color=blue, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
2	1.58335343581191\\
3	1.68115918584324\\
};
\addplot [color=mycolor1, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
3	1.68115918584324\\
4	1.07368484636655\\
};
\addplot [color=red, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
4	1.07368484636655\\
5	1.26960113320033\\
};
\addplot [color=green, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
5	1.26960113320033\\
6	1.95181109610096\\
};
\addplot [color=blue, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
6	1.95181109610096\\
7	2.14115936975051\\
};
\addplot [color=mycolor1, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
7	2.14115936975051\\
8	1.4462517251372\\
};
\addplot [color=red, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
8	1.4462517251372\\
9	1.4564385077944\\
};
\addplot [color=green, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
9	1.4564385077944\\
10	2.15195572542517\\
};
\addplot [color=blue, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
10	2.15195572542517\\
11	2.30330808411343\\
};
\addplot [color=mycolor1, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
11	2.30330808411343\\
12	1.60564379718223\\
};
\addplot [color=red, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
12	1.60564379718223\\
13	1.54346861133609\\
};
\addplot [color=green, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
13	1.54346861133609\\
14	2.24095912135933\\
};
\addplot [color=blue, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
14	2.24095912135933\\
15	2.36365940929642\\
};
\addplot [color=mycolor1, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
15	2.36365940929642\\
16	1.66571003517207\\
};
\addplot [color=red, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
16	1.66571003517207\\
17	1.57846859678212\\
};
\addplot [color=green, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
17	1.57846859678212\\
18	2.27628838886827\\
};
\addplot [color=blue, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
18	2.27628838886827\\
19	2.38613560307736\\
};
\addplot [color=mycolor1, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
19	2.38613560307736\\
20	1.68818310218097\\
};
\addplot [color=red, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
20	1.68818310218097\\
21	1.59197811938537\\
};
\addplot [color=green, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
21	1.59197811938537\\
22	2.28987013568559\\
};
\addplot [color=blue, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
22	2.28987013568559\\
23	2.39458259359234\\
};
\addplot [color=mycolor1, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
23	2.39458259359234\\
24	1.69664557678432\\
};
\addplot [color=red, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
24	1.69664557678432\\
25	1.59713034880142\\
};
\addplot [color=green, line width=1pt, dotted, forget plot]
  table[row sep=crcr]{%
25	1.59713034880142\\
26	2.29504266860468\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/dES2D.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3,
tick align=outside,
ymin=0,
ymax=3,
zmin=6,
zmax=14,
ytick = {0,1,2,3},
xtick = {0,1,2},
ztick = {8,10,12,14},
xlabel = {$x^1$},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.68,0)},anchor=north},
ylabel = {$x^2$},
ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,0.03)},anchor=south},
zlabel = {$J(x)$},
view={159.2}{36},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
grid
]

\addplot3[%
surf,
draw opacity=0.2, shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	14	14\\
0	0.103448275862069	13.5969084423306	13.5969084423306\\
0	0.206896551724138	13.2152199762188	13.2152199762188\\
0	0.310344827586207	12.8549346016647	12.8549346016647\\
0	0.413793103448276	12.5160523186683	12.5160523186683\\
0	0.517241379310345	12.1985731272295	12.1985731272295\\
0	0.620689655172414	11.9024970273484	11.9024970273484\\
0	0.724137931034483	11.627824019025	11.627824019025\\
0	0.827586206896552	11.3745541022592	11.3745541022592\\
0	0.931034482758621	11.1426872770511	11.1426872770511\\
0	1.03448275862069	10.9322235434007	10.9322235434007\\
0	1.13793103448276	10.743162901308	10.743162901308\\
0	1.24137931034483	10.5755053507729	10.5755053507729\\
0	1.3448275862069	10.4292508917955	10.4292508917955\\
0	1.44827586206897	10.3043995243757	10.3043995243757\\
0	1.55172413793103	10.2009512485137	10.2009512485137\\
0	1.6551724137931	10.1189060642093	10.1189060642093\\
0	1.75862068965517	10.0582639714625	10.0582639714625\\
0	1.86206896551724	10.0190249702735	10.0190249702735\\
0	1.96551724137931	10.0011890606421	10.0011890606421\\
0	2.06896551724138	10.0047562425684	10.0047562425684\\
0	2.17241379310345	10.0297265160523	10.0297265160523\\
0	2.27586206896552	10.0760998810939	10.0760998810939\\
0	2.37931034482759	10.1438763376932	10.1438763376932\\
0	2.48275862068966	10.2330558858502	10.2330558858502\\
0	2.58620689655172	10.3436385255648	10.3436385255648\\
0	2.68965517241379	10.4756242568371	10.4756242568371\\
0	2.79310344827586	10.6290130796671	10.6290130796671\\
0	2.89655172413793	10.8038049940547	10.8038049940547\\
0	3	11	11\\
0.103448275862069	0	13.5969084423306	13.5969084423306\\
0.103448275862069	0.103448275862069	13.1938168846611	13.1938168846611\\
0.103448275862069	0.206896551724138	12.8121284185493	12.8121284185493\\
0.103448275862069	0.310344827586207	12.4518430439952	12.4518430439952\\
0.103448275862069	0.413793103448276	12.1129607609988	12.1129607609988\\
0.103448275862069	0.517241379310345	11.79548156956	11.79548156956\\
0.103448275862069	0.620689655172414	11.499405469679	11.499405469679\\
0.103448275862069	0.724137931034483	11.2247324613555	11.2247324613555\\
0.103448275862069	0.827586206896552	10.9714625445898	10.9714625445898\\
0.103448275862069	0.931034482758621	10.7395957193817	10.7395957193817\\
0.103448275862069	1.03448275862069	10.5291319857313	10.5291319857313\\
0.103448275862069	1.13793103448276	10.3400713436385	10.3400713436385\\
0.103448275862069	1.24137931034483	10.1724137931034	10.1724137931034\\
0.103448275862069	1.3448275862069	10.026159334126	10.026159334126\\
0.103448275862069	1.44827586206897	9.9013079667063	9.9013079667063\\
0.103448275862069	1.55172413793103	9.79785969084423	9.79785969084423\\
0.103448275862069	1.6551724137931	9.71581450653983	9.71581450653983\\
0.103448275862069	1.75862068965517	9.6551724137931	9.6551724137931\\
0.103448275862069	1.86206896551724	9.61593341260404	9.61593341260404\\
0.103448275862069	1.96551724137931	9.59809750297265	9.59809750297265\\
0.103448275862069	2.06896551724138	9.60166468489893	9.60166468489893\\
0.103448275862069	2.17241379310345	9.62663495838288	9.62663495838288\\
0.103448275862069	2.27586206896552	9.67300832342449	9.67300832342449\\
0.103448275862069	2.37931034482759	9.74078478002378	9.74078478002378\\
0.103448275862069	2.48275862068966	9.82996432818074	9.82996432818074\\
0.103448275862069	2.58620689655172	9.94054696789536	9.94054696789536\\
0.103448275862069	2.68965517241379	10.0725326991677	10.0725326991677\\
0.103448275862069	2.79310344827586	10.2259215219976	10.2259215219976\\
0.103448275862069	2.89655172413793	10.4007134363853	10.4007134363853\\
0.103448275862069	3	10.5969084423306	10.5969084423306\\
0.206896551724138	0	13.2152199762188	13.2152199762188\\
0.206896551724138	0.103448275862069	12.8121284185493	12.8121284185493\\
0.206896551724138	0.206896551724138	12.4304399524376	12.4304399524376\\
0.206896551724138	0.310344827586207	12.0701545778835	12.0701545778835\\
0.206896551724138	0.413793103448276	11.731272294887	11.731272294887\\
0.206896551724138	0.517241379310345	11.4137931034483	11.4137931034483\\
0.206896551724138	0.620689655172414	11.1177170035672	11.1177170035672\\
0.206896551724138	0.724137931034483	10.8430439952438	10.8430439952438\\
0.206896551724138	0.827586206896552	10.589774078478	10.589774078478\\
0.206896551724138	0.931034482758621	10.3579072532699	10.3579072532699\\
0.206896551724138	1.03448275862069	10.1474435196195	10.1474435196195\\
0.206896551724138	1.13793103448276	9.95838287752675	9.95838287752675\\
0.206896551724138	1.24137931034483	9.79072532699168	9.79072532699168\\
0.206896551724138	1.3448275862069	9.64447086801427	9.64447086801427\\
0.206896551724138	1.44827586206897	9.51961950059453	9.51961950059453\\
0.206896551724138	1.55172413793103	9.41617122473246	9.41617122473246\\
0.206896551724138	1.6551724137931	9.33412604042806	9.33412604042806\\
0.206896551724138	1.75862068965517	9.27348394768133	9.27348394768133\\
0.206896551724138	1.86206896551724	9.23424494649227	9.23424494649227\\
0.206896551724138	1.96551724137931	9.21640903686088	9.21640903686088\\
0.206896551724138	2.06896551724138	9.21997621878716	9.21997621878716\\
0.206896551724138	2.17241379310345	9.24494649227111	9.24494649227111\\
0.206896551724138	2.27586206896552	9.29131985731272	9.29131985731272\\
0.206896551724138	2.37931034482759	9.35909631391201	9.35909631391201\\
0.206896551724138	2.48275862068966	9.44827586206897	9.44827586206897\\
0.206896551724138	2.58620689655172	9.55885850178359	9.55885850178359\\
0.206896551724138	2.68965517241379	9.69084423305589	9.69084423305589\\
0.206896551724138	2.79310344827586	9.84423305588585	9.84423305588585\\
0.206896551724138	2.89655172413793	10.0190249702735	10.0190249702735\\
0.206896551724138	3	10.2152199762188	10.2152199762188\\
0.310344827586207	0	12.8549346016647	12.8549346016647\\
0.310344827586207	0.103448275862069	12.4518430439952	12.4518430439952\\
0.310344827586207	0.206896551724138	12.0701545778835	12.0701545778835\\
0.310344827586207	0.310344827586207	11.7098692033294	11.7098692033294\\
0.310344827586207	0.413793103448276	11.3709869203329	11.3709869203329\\
0.310344827586207	0.517241379310345	11.0535077288942	11.0535077288942\\
0.310344827586207	0.620689655172414	10.7574316290131	10.7574316290131\\
0.310344827586207	0.724137931034483	10.4827586206897	10.4827586206897\\
0.310344827586207	0.827586206896552	10.2294887039239	10.2294887039239\\
0.310344827586207	0.931034482758621	9.99762187871582	9.99762187871582\\
0.310344827586207	1.03448275862069	9.7871581450654	9.7871581450654\\
0.310344827586207	1.13793103448276	9.59809750297265	9.59809750297265\\
0.310344827586207	1.24137931034483	9.43043995243757	9.43043995243757\\
0.310344827586207	1.3448275862069	9.28418549346017	9.28418549346017\\
0.310344827586207	1.44827586206897	9.15933412604043	9.15933412604043\\
0.310344827586207	1.55172413793103	9.05588585017836	9.05588585017836\\
0.310344827586207	1.6551724137931	8.97384066587396	8.97384066587396\\
0.310344827586207	1.75862068965517	8.91319857312723	8.91319857312723\\
0.310344827586207	1.86206896551724	8.87395957193817	8.87395957193817\\
0.310344827586207	1.96551724137931	8.85612366230678	8.85612366230678\\
0.310344827586207	2.06896551724138	8.85969084423306	8.85969084423306\\
0.310344827586207	2.17241379310345	8.884661117717	8.884661117717\\
0.310344827586207	2.27586206896552	8.93103448275862	8.93103448275862\\
0.310344827586207	2.37931034482759	8.99881093935791	8.99881093935791\\
0.310344827586207	2.48275862068966	9.08799048751486	9.08799048751486\\
0.310344827586207	2.58620689655172	9.19857312722949	9.19857312722949\\
0.310344827586207	2.68965517241379	9.33055885850179	9.33055885850179\\
0.310344827586207	2.79310344827586	9.48394768133175	9.48394768133175\\
0.310344827586207	2.89655172413793	9.65873959571938	9.65873959571938\\
0.310344827586207	3	9.85493460166468	9.85493460166468\\
0.413793103448276	0	12.5160523186683	12.5160523186683\\
0.413793103448276	0.103448275862069	12.1129607609988	12.1129607609988\\
0.413793103448276	0.206896551724138	11.731272294887	11.731272294887\\
0.413793103448276	0.310344827586207	11.3709869203329	11.3709869203329\\
0.413793103448276	0.413793103448276	11.0321046373365	11.0321046373365\\
0.413793103448276	0.517241379310345	10.7146254458977	10.7146254458977\\
0.413793103448276	0.620689655172414	10.4185493460166	10.4185493460166\\
0.413793103448276	0.724137931034483	10.1438763376932	10.1438763376932\\
0.413793103448276	0.827586206896552	9.89060642092747	9.89060642092747\\
0.413793103448276	0.931034482758621	9.65873959571938	9.65873959571938\\
0.413793103448276	1.03448275862069	9.44827586206897	9.44827586206897\\
0.413793103448276	1.13793103448276	9.25921521997622	9.25921521997622\\
0.413793103448276	1.24137931034483	9.09155766944114	9.09155766944114\\
0.413793103448276	1.3448275862069	8.94530321046373	8.94530321046373\\
0.413793103448276	1.44827586206897	8.820451843044	8.820451843044\\
0.413793103448276	1.55172413793103	8.71700356718193	8.71700356718193\\
0.413793103448276	1.6551724137931	8.63495838287753	8.63495838287753\\
0.413793103448276	1.75862068965517	8.5743162901308	8.5743162901308\\
0.413793103448276	1.86206896551724	8.53507728894174	8.53507728894174\\
0.413793103448276	1.96551724137931	8.51724137931035	8.51724137931035\\
0.413793103448276	2.06896551724138	8.52080856123662	8.52080856123662\\
0.413793103448276	2.17241379310345	8.54577883472057	8.54577883472057\\
0.413793103448276	2.27586206896552	8.59215219976219	8.59215219976219\\
0.413793103448276	2.37931034482759	8.65992865636147	8.65992865636147\\
0.413793103448276	2.48275862068966	8.74910820451843	8.74910820451843\\
0.413793103448276	2.58620689655172	8.85969084423306	8.85969084423306\\
0.413793103448276	2.68965517241379	8.99167657550535	8.99167657550535\\
0.413793103448276	2.79310344827586	9.14506539833532	9.14506539833532\\
0.413793103448276	2.89655172413793	9.31985731272295	9.31985731272295\\
0.413793103448276	3	9.51605231866825	9.51605231866825\\
0.517241379310345	0	12.1985731272295	12.1985731272295\\
0.517241379310345	0.103448275862069	11.79548156956	11.79548156956\\
0.517241379310345	0.206896551724138	11.4137931034483	11.4137931034483\\
0.517241379310345	0.310344827586207	11.0535077288942	11.0535077288942\\
0.517241379310345	0.413793103448276	10.7146254458977	10.7146254458977\\
0.517241379310345	0.517241379310345	10.397146254459	10.397146254459\\
0.517241379310345	0.620689655172414	10.1010701545779	10.1010701545779\\
0.517241379310345	0.724137931034483	9.82639714625446	9.82639714625446\\
0.517241379310345	0.827586206896552	9.5731272294887	9.5731272294887\\
0.517241379310345	0.931034482758621	9.34126040428062	9.34126040428062\\
0.517241379310345	1.03448275862069	9.1307966706302	9.1307966706302\\
0.517241379310345	1.13793103448276	8.94173602853746	8.94173602853746\\
0.517241379310345	1.24137931034483	8.77407847800238	8.77407847800238\\
0.517241379310345	1.3448275862069	8.62782401902497	8.62782401902497\\
0.517241379310345	1.44827586206897	8.50297265160523	8.50297265160523\\
0.517241379310345	1.55172413793103	8.39952437574316	8.39952437574316\\
0.517241379310345	1.6551724137931	8.31747919143876	8.31747919143876\\
0.517241379310345	1.75862068965517	8.25683709869203	8.25683709869203\\
0.517241379310345	1.86206896551724	8.21759809750297	8.21759809750297\\
0.517241379310345	1.96551724137931	8.19976218787158	8.19976218787158\\
0.517241379310345	2.06896551724138	8.20332936979786	8.20332936979786\\
0.517241379310345	2.17241379310345	8.22829964328181	8.22829964328181\\
0.517241379310345	2.27586206896552	8.27467300832343	8.27467300832343\\
0.517241379310345	2.37931034482759	8.34244946492271	8.34244946492271\\
0.517241379310345	2.48275862068966	8.43162901307967	8.43162901307967\\
0.517241379310345	2.58620689655172	8.54221165279429	8.54221165279429\\
0.517241379310345	2.68965517241379	8.67419738406659	8.67419738406659\\
0.517241379310345	2.79310344827586	8.82758620689655	8.82758620689655\\
0.517241379310345	2.89655172413793	9.00237812128418	9.00237812128418\\
0.517241379310345	3	9.19857312722949	9.19857312722949\\
0.620689655172414	0	11.9024970273484	11.9024970273484\\
0.620689655172414	0.103448275862069	11.499405469679	11.499405469679\\
0.620689655172414	0.206896551724138	11.1177170035672	11.1177170035672\\
0.620689655172414	0.310344827586207	10.7574316290131	10.7574316290131\\
0.620689655172414	0.413793103448276	10.4185493460166	10.4185493460166\\
0.620689655172414	0.517241379310345	10.1010701545779	10.1010701545779\\
0.620689655172414	0.620689655172414	9.80499405469679	9.80499405469679\\
0.620689655172414	0.724137931034483	9.53032104637337	9.53032104637337\\
0.620689655172414	0.827586206896552	9.27705112960761	9.27705112960761\\
0.620689655172414	0.931034482758621	9.04518430439953	9.04518430439953\\
0.620689655172414	1.03448275862069	8.83472057074911	8.83472057074911\\
0.620689655172414	1.13793103448276	8.64565992865636	8.64565992865636\\
0.620689655172414	1.24137931034483	8.47800237812129	8.47800237812129\\
0.620689655172414	1.3448275862069	8.33174791914388	8.33174791914388\\
0.620689655172414	1.44827586206897	8.20689655172414	8.20689655172414\\
0.620689655172414	1.55172413793103	8.10344827586207	8.10344827586207\\
0.620689655172414	1.6551724137931	8.02140309155767	8.02140309155767\\
0.620689655172414	1.75862068965517	7.96076099881094	7.96076099881094\\
0.620689655172414	1.86206896551724	7.92152199762188	7.92152199762188\\
0.620689655172414	1.96551724137931	7.90368608799049	7.90368608799049\\
0.620689655172414	2.06896551724138	7.90725326991677	7.90725326991677\\
0.620689655172414	2.17241379310345	7.93222354340071	7.93222354340071\\
0.620689655172414	2.27586206896552	7.97859690844233	7.97859690844233\\
0.620689655172414	2.37931034482759	8.04637336504162	8.04637336504162\\
0.620689655172414	2.48275862068966	8.13555291319857	8.13555291319857\\
0.620689655172414	2.58620689655172	8.2461355529132	8.2461355529132\\
0.620689655172414	2.68965517241379	8.37812128418549	8.37812128418549\\
0.620689655172414	2.79310344827586	8.53151010701546	8.53151010701546\\
0.620689655172414	2.89655172413793	8.70630202140309	8.70630202140309\\
0.620689655172414	3	8.9024970273484	8.9024970273484\\
0.724137931034483	0	11.627824019025	11.627824019025\\
0.724137931034483	0.103448275862069	11.2247324613555	11.2247324613555\\
0.724137931034483	0.206896551724138	10.8430439952438	10.8430439952438\\
0.724137931034483	0.310344827586207	10.4827586206897	10.4827586206897\\
0.724137931034483	0.413793103448276	10.1438763376932	10.1438763376932\\
0.724137931034483	0.517241379310345	9.82639714625446	9.82639714625446\\
0.724137931034483	0.620689655172414	9.53032104637337	9.53032104637337\\
0.724137931034483	0.724137931034483	9.25564803804994	9.25564803804994\\
0.724137931034483	0.827586206896552	9.00237812128419	9.00237812128419\\
0.724137931034483	0.931034482758621	8.7705112960761	8.7705112960761\\
0.724137931034483	1.03448275862069	8.56004756242568	8.56004756242568\\
0.724137931034483	1.13793103448276	8.37098692033294	8.37098692033294\\
0.724137931034483	1.24137931034483	8.20332936979786	8.20332936979786\\
0.724137931034483	1.3448275862069	8.05707491082045	8.05707491082045\\
0.724137931034483	1.44827586206897	7.93222354340071	7.93222354340071\\
0.724137931034483	1.55172413793103	7.82877526753864	7.82877526753864\\
0.724137931034483	1.6551724137931	7.74673008323425	7.74673008323425\\
0.724137931034483	1.75862068965517	7.68608799048751	7.68608799048751\\
0.724137931034483	1.86206896551724	7.64684898929846	7.64684898929846\\
0.724137931034483	1.96551724137931	7.62901307966706	7.62901307966706\\
0.724137931034483	2.06896551724138	7.63258026159334	7.63258026159334\\
0.724137931034483	2.17241379310345	7.65755053507729	7.65755053507729\\
0.724137931034483	2.27586206896552	7.70392390011891	7.70392390011891\\
0.724137931034483	2.37931034482759	7.77170035671819	7.77170035671819\\
0.724137931034483	2.48275862068966	7.86087990487515	7.86087990487515\\
0.724137931034483	2.58620689655172	7.97146254458977	7.97146254458977\\
0.724137931034483	2.68965517241379	8.10344827586207	8.10344827586207\\
0.724137931034483	2.79310344827586	8.25683709869203	8.25683709869203\\
0.724137931034483	2.89655172413793	8.43162901307967	8.43162901307967\\
0.724137931034483	3	8.62782401902497	8.62782401902497\\
0.827586206896552	0	11.3745541022592	11.3745541022592\\
0.827586206896552	0.103448275862069	10.9714625445898	10.9714625445898\\
0.827586206896552	0.206896551724138	10.589774078478	10.589774078478\\
0.827586206896552	0.310344827586207	10.2294887039239	10.2294887039239\\
0.827586206896552	0.413793103448276	9.89060642092747	9.89060642092747\\
0.827586206896552	0.517241379310345	9.5731272294887	9.5731272294887\\
0.827586206896552	0.620689655172414	9.27705112960761	9.27705112960761\\
0.827586206896552	0.724137931034483	9.00237812128419	9.00237812128419\\
0.827586206896552	0.827586206896552	8.74910820451843	8.74910820451843\\
0.827586206896552	0.931034482758621	8.51724137931035	8.51724137931035\\
0.827586206896552	1.03448275862069	8.30677764565993	8.30677764565993\\
0.827586206896552	1.13793103448276	8.11771700356718	8.11771700356718\\
0.827586206896552	1.24137931034483	7.9500594530321	7.9500594530321\\
0.827586206896552	1.3448275862069	7.8038049940547	7.8038049940547\\
0.827586206896552	1.44827586206897	7.67895362663496	7.67895362663496\\
0.827586206896552	1.55172413793103	7.57550535077289	7.57550535077289\\
0.827586206896552	1.6551724137931	7.49346016646849	7.49346016646849\\
0.827586206896552	1.75862068965517	7.43281807372176	7.43281807372176\\
0.827586206896552	1.86206896551724	7.3935790725327	7.3935790725327\\
0.827586206896552	1.96551724137931	7.37574316290131	7.37574316290131\\
0.827586206896552	2.06896551724138	7.37931034482759	7.37931034482759\\
0.827586206896552	2.17241379310345	7.40428061831153	7.40428061831153\\
0.827586206896552	2.27586206896552	7.45065398335315	7.45065398335315\\
0.827586206896552	2.37931034482759	7.51843043995244	7.51843043995244\\
0.827586206896552	2.48275862068966	7.60760998810939	7.60760998810939\\
0.827586206896552	2.58620689655172	7.71819262782402	7.71819262782402\\
0.827586206896552	2.68965517241379	7.85017835909631	7.85017835909631\\
0.827586206896552	2.79310344827586	8.00356718192628	8.00356718192628\\
0.827586206896552	2.89655172413793	8.17835909631391	8.17835909631391\\
0.827586206896552	3	8.37455410225922	8.37455410225922\\
0.931034482758621	0	11.1426872770511	11.1426872770511\\
0.931034482758621	0.103448275862069	10.7395957193817	10.7395957193817\\
0.931034482758621	0.206896551724138	10.3579072532699	10.3579072532699\\
0.931034482758621	0.310344827586207	9.99762187871582	9.99762187871582\\
0.931034482758621	0.413793103448276	9.65873959571938	9.65873959571938\\
0.931034482758621	0.517241379310345	9.34126040428062	9.34126040428062\\
0.931034482758621	0.620689655172414	9.04518430439953	9.04518430439953\\
0.931034482758621	0.724137931034483	8.7705112960761	8.7705112960761\\
0.931034482758621	0.827586206896552	8.51724137931035	8.51724137931035\\
0.931034482758621	0.931034482758621	8.28537455410226	8.28537455410226\\
0.931034482758621	1.03448275862069	8.07491082045184	8.07491082045184\\
0.931034482758621	1.13793103448276	7.8858501783591	7.8858501783591\\
0.931034482758621	1.24137931034483	7.71819262782402	7.71819262782402\\
0.931034482758621	1.3448275862069	7.57193816884661	7.57193816884661\\
0.931034482758621	1.44827586206897	7.44708680142687	7.44708680142687\\
0.931034482758621	1.55172413793103	7.3436385255648	7.3436385255648\\
0.931034482758621	1.6551724137931	7.2615933412604	7.2615933412604\\
0.931034482758621	1.75862068965517	7.20095124851367	7.20095124851367\\
0.931034482758621	1.86206896551724	7.16171224732461	7.16171224732461\\
0.931034482758621	1.96551724137931	7.14387633769322	7.14387633769322\\
0.931034482758621	2.06896551724138	7.1474435196195	7.1474435196195\\
0.931034482758621	2.17241379310345	7.17241379310345	7.17241379310345\\
0.931034482758621	2.27586206896552	7.21878715814507	7.21878715814507\\
0.931034482758621	2.37931034482759	7.28656361474435	7.28656361474435\\
0.931034482758621	2.48275862068966	7.37574316290131	7.37574316290131\\
0.931034482758621	2.58620689655172	7.48632580261593	7.48632580261593\\
0.931034482758621	2.68965517241379	7.61831153388823	7.61831153388823\\
0.931034482758621	2.79310344827586	7.77170035671819	7.77170035671819\\
0.931034482758621	2.89655172413793	7.94649227110583	7.94649227110583\\
0.931034482758621	3	8.14268727705113	8.14268727705113\\
1.03448275862069	0	10.9322235434007	10.9322235434007\\
1.03448275862069	0.103448275862069	10.5291319857313	10.5291319857313\\
1.03448275862069	0.206896551724138	10.1474435196195	10.1474435196195\\
1.03448275862069	0.310344827586207	9.7871581450654	9.7871581450654\\
1.03448275862069	0.413793103448276	9.44827586206897	9.44827586206897\\
1.03448275862069	0.517241379310345	9.1307966706302	9.1307966706302\\
1.03448275862069	0.620689655172414	8.83472057074911	8.83472057074911\\
1.03448275862069	0.724137931034483	8.56004756242568	8.56004756242568\\
1.03448275862069	0.827586206896552	8.30677764565993	8.30677764565993\\
1.03448275862069	0.931034482758621	8.07491082045184	8.07491082045184\\
1.03448275862069	1.03448275862069	7.86444708680143	7.86444708680143\\
1.03448275862069	1.13793103448276	7.67538644470868	7.67538644470868\\
1.03448275862069	1.24137931034483	7.5077288941736	7.5077288941736\\
1.03448275862069	1.3448275862069	7.36147443519619	7.36147443519619\\
1.03448275862069	1.44827586206897	7.23662306777646	7.23662306777646\\
1.03448275862069	1.55172413793103	7.13317479191439	7.13317479191439\\
1.03448275862069	1.6551724137931	7.05112960760999	7.05112960760999\\
1.03448275862069	1.75862068965517	6.99048751486326	6.99048751486326\\
1.03448275862069	1.86206896551724	6.9512485136742	6.9512485136742\\
1.03448275862069	1.96551724137931	6.93341260404281	6.93341260404281\\
1.03448275862069	2.06896551724138	6.93697978596908	6.93697978596908\\
1.03448275862069	2.17241379310345	6.96195005945303	6.96195005945303\\
1.03448275862069	2.27586206896552	7.00832342449465	7.00832342449465\\
1.03448275862069	2.37931034482759	7.07609988109394	7.07609988109394\\
1.03448275862069	2.48275862068966	7.16527942925089	7.16527942925089\\
1.03448275862069	2.58620689655172	7.27586206896552	7.27586206896552\\
1.03448275862069	2.68965517241379	7.40784780023781	7.40784780023781\\
1.03448275862069	2.79310344827586	7.56123662306778	7.56123662306778\\
1.03448275862069	2.89655172413793	7.73602853745541	7.73602853745541\\
1.03448275862069	3	7.93222354340071	7.93222354340071\\
1.13793103448276	0	10.743162901308	10.743162901308\\
1.13793103448276	0.103448275862069	10.3400713436385	10.3400713436385\\
1.13793103448276	0.206896551724138	9.95838287752675	9.95838287752675\\
1.13793103448276	0.310344827586207	9.59809750297265	9.59809750297265\\
1.13793103448276	0.413793103448276	9.25921521997622	9.25921521997622\\
1.13793103448276	0.517241379310345	8.94173602853746	8.94173602853746\\
1.13793103448276	0.620689655172414	8.64565992865636	8.64565992865636\\
1.13793103448276	0.724137931034483	8.37098692033294	8.37098692033294\\
1.13793103448276	0.827586206896552	8.11771700356718	8.11771700356718\\
1.13793103448276	0.931034482758621	7.8858501783591	7.8858501783591\\
1.13793103448276	1.03448275862069	7.67538644470868	7.67538644470868\\
1.13793103448276	1.13793103448276	7.48632580261593	7.48632580261593\\
1.13793103448276	1.24137931034483	7.31866825208086	7.31866825208086\\
1.13793103448276	1.3448275862069	7.17241379310345	7.17241379310345\\
1.13793103448276	1.44827586206897	7.04756242568371	7.04756242568371\\
1.13793103448276	1.55172413793103	6.94411414982164	6.94411414982164\\
1.13793103448276	1.6551724137931	6.86206896551724	6.86206896551724\\
1.13793103448276	1.75862068965517	6.80142687277051	6.80142687277051\\
1.13793103448276	1.86206896551724	6.76218787158145	6.76218787158145\\
1.13793103448276	1.96551724137931	6.74435196195006	6.74435196195006\\
1.13793103448276	2.06896551724138	6.74791914387634	6.74791914387634\\
1.13793103448276	2.17241379310345	6.77288941736029	6.77288941736029\\
1.13793103448276	2.27586206896552	6.8192627824019	6.8192627824019\\
1.13793103448276	2.37931034482759	6.88703923900119	6.88703923900119\\
1.13793103448276	2.48275862068966	6.97621878715815	6.97621878715815\\
1.13793103448276	2.58620689655172	7.08680142687277	7.08680142687277\\
1.13793103448276	2.68965517241379	7.21878715814507	7.21878715814507\\
1.13793103448276	2.79310344827586	7.37217598097503	7.37217598097503\\
1.13793103448276	2.89655172413793	7.54696789536266	7.54696789536266\\
1.13793103448276	3	7.74316290130797	7.74316290130797\\
1.24137931034483	0	10.5755053507729	10.5755053507729\\
1.24137931034483	0.103448275862069	10.1724137931034	10.1724137931034\\
1.24137931034483	0.206896551724138	9.79072532699168	9.79072532699168\\
1.24137931034483	0.310344827586207	9.43043995243757	9.43043995243757\\
1.24137931034483	0.413793103448276	9.09155766944114	9.09155766944114\\
1.24137931034483	0.517241379310345	8.77407847800238	8.77407847800238\\
1.24137931034483	0.620689655172414	8.47800237812129	8.47800237812129\\
1.24137931034483	0.724137931034483	8.20332936979786	8.20332936979786\\
1.24137931034483	0.827586206896552	7.9500594530321	7.9500594530321\\
1.24137931034483	0.931034482758621	7.71819262782402	7.71819262782402\\
1.24137931034483	1.03448275862069	7.5077288941736	7.5077288941736\\
1.24137931034483	1.13793103448276	7.31866825208086	7.31866825208086\\
1.24137931034483	1.24137931034483	7.15101070154578	7.15101070154578\\
1.24137931034483	1.3448275862069	7.00475624256837	7.00475624256837\\
1.24137931034483	1.44827586206897	6.87990487514863	6.87990487514863\\
1.24137931034483	1.55172413793103	6.77645659928656	6.77645659928656\\
1.24137931034483	1.6551724137931	6.69441141498216	6.69441141498216\\
1.24137931034483	1.75862068965517	6.63376932223543	6.63376932223543\\
1.24137931034483	1.86206896551724	6.59453032104637	6.59453032104637\\
1.24137931034483	1.96551724137931	6.57669441141498	6.57669441141498\\
1.24137931034483	2.06896551724138	6.58026159334126	6.58026159334126\\
1.24137931034483	2.17241379310345	6.60523186682521	6.60523186682521\\
1.24137931034483	2.27586206896552	6.65160523186683	6.65160523186683\\
1.24137931034483	2.37931034482759	6.71938168846611	6.71938168846611\\
1.24137931034483	2.48275862068966	6.80856123662307	6.80856123662307\\
1.24137931034483	2.58620689655172	6.91914387633769	6.91914387633769\\
1.24137931034483	2.68965517241379	7.05112960760999	7.05112960760999\\
1.24137931034483	2.79310344827586	7.20451843043995	7.20451843043995\\
1.24137931034483	2.89655172413793	7.37931034482759	7.37931034482759\\
1.24137931034483	3	7.57550535077289	7.57550535077289\\
1.3448275862069	0	10.4292508917955	10.4292508917955\\
1.3448275862069	0.103448275862069	10.026159334126	10.026159334126\\
1.3448275862069	0.206896551724138	9.64447086801427	9.64447086801427\\
1.3448275862069	0.310344827586207	9.28418549346017	9.28418549346017\\
1.3448275862069	0.413793103448276	8.94530321046373	8.94530321046373\\
1.3448275862069	0.517241379310345	8.62782401902497	8.62782401902497\\
1.3448275862069	0.620689655172414	8.33174791914388	8.33174791914388\\
1.3448275862069	0.724137931034483	8.05707491082045	8.05707491082045\\
1.3448275862069	0.827586206896552	7.8038049940547	7.8038049940547\\
1.3448275862069	0.931034482758621	7.57193816884661	7.57193816884661\\
1.3448275862069	1.03448275862069	7.36147443519619	7.36147443519619\\
1.3448275862069	1.13793103448276	7.17241379310345	7.17241379310345\\
1.3448275862069	1.24137931034483	7.00475624256837	7.00475624256837\\
1.3448275862069	1.3448275862069	6.85850178359096	6.85850178359096\\
1.3448275862069	1.44827586206897	6.73365041617122	6.73365041617122\\
1.3448275862069	1.55172413793103	6.63020214030916	6.63020214030916\\
1.3448275862069	1.6551724137931	6.54815695600476	6.54815695600476\\
1.3448275862069	1.75862068965517	6.48751486325803	6.48751486325803\\
1.3448275862069	1.86206896551724	6.44827586206897	6.44827586206897\\
1.3448275862069	1.96551724137931	6.43043995243757	6.43043995243757\\
1.3448275862069	2.06896551724138	6.43400713436385	6.43400713436385\\
1.3448275862069	2.17241379310345	6.4589774078478	6.4589774078478\\
1.3448275862069	2.27586206896552	6.50535077288942	6.50535077288942\\
1.3448275862069	2.37931034482759	6.5731272294887	6.5731272294887\\
1.3448275862069	2.48275862068966	6.66230677764566	6.66230677764566\\
1.3448275862069	2.58620689655172	6.77288941736029	6.77288941736029\\
1.3448275862069	2.68965517241379	6.90487514863258	6.90487514863258\\
1.3448275862069	2.79310344827586	7.05826397146254	7.05826397146254\\
1.3448275862069	2.89655172413793	7.23305588585018	7.23305588585018\\
1.3448275862069	3	7.42925089179548	7.42925089179548\\
1.44827586206897	0	10.3043995243757	10.3043995243757\\
1.44827586206897	0.103448275862069	9.9013079667063	9.9013079667063\\
1.44827586206897	0.206896551724138	9.51961950059453	9.51961950059453\\
1.44827586206897	0.310344827586207	9.15933412604043	9.15933412604043\\
1.44827586206897	0.413793103448276	8.820451843044	8.820451843044\\
1.44827586206897	0.517241379310345	8.50297265160523	8.50297265160523\\
1.44827586206897	0.620689655172414	8.20689655172414	8.20689655172414\\
1.44827586206897	0.724137931034483	7.93222354340071	7.93222354340071\\
1.44827586206897	0.827586206896552	7.67895362663496	7.67895362663496\\
1.44827586206897	0.931034482758621	7.44708680142687	7.44708680142687\\
1.44827586206897	1.03448275862069	7.23662306777646	7.23662306777646\\
1.44827586206897	1.13793103448276	7.04756242568371	7.04756242568371\\
1.44827586206897	1.24137931034483	6.87990487514863	6.87990487514863\\
1.44827586206897	1.3448275862069	6.73365041617122	6.73365041617122\\
1.44827586206897	1.44827586206897	6.60879904875149	6.60879904875149\\
1.44827586206897	1.55172413793103	6.50535077288942	6.50535077288942\\
1.44827586206897	1.6551724137931	6.42330558858502	6.42330558858502\\
1.44827586206897	1.75862068965517	6.36266349583829	6.36266349583829\\
1.44827586206897	1.86206896551724	6.32342449464923	6.32342449464923\\
1.44827586206897	1.96551724137931	6.30558858501784	6.30558858501784\\
1.44827586206897	2.06896551724138	6.30915576694411	6.30915576694411\\
1.44827586206897	2.17241379310345	6.33412604042806	6.33412604042806\\
1.44827586206897	2.27586206896552	6.38049940546968	6.38049940546968\\
1.44827586206897	2.37931034482759	6.44827586206897	6.44827586206897\\
1.44827586206897	2.48275862068966	6.53745541022592	6.53745541022592\\
1.44827586206897	2.58620689655172	6.64803804994055	6.64803804994055\\
1.44827586206897	2.68965517241379	6.78002378121284	6.78002378121284\\
1.44827586206897	2.79310344827586	6.93341260404281	6.93341260404281\\
1.44827586206897	2.89655172413793	7.10820451843044	7.10820451843044\\
1.44827586206897	3	7.30439952437574	7.30439952437574\\
1.55172413793103	0	10.2009512485137	10.2009512485137\\
1.55172413793103	0.103448275862069	9.79785969084423	9.79785969084423\\
1.55172413793103	0.206896551724138	9.41617122473246	9.41617122473246\\
1.55172413793103	0.310344827586207	9.05588585017836	9.05588585017836\\
1.55172413793103	0.413793103448276	8.71700356718193	8.71700356718193\\
1.55172413793103	0.517241379310345	8.39952437574316	8.39952437574316\\
1.55172413793103	0.620689655172414	8.10344827586207	8.10344827586207\\
1.55172413793103	0.724137931034483	7.82877526753864	7.82877526753864\\
1.55172413793103	0.827586206896552	7.57550535077289	7.57550535077289\\
1.55172413793103	0.931034482758621	7.3436385255648	7.3436385255648\\
1.55172413793103	1.03448275862069	7.13317479191439	7.13317479191439\\
1.55172413793103	1.13793103448276	6.94411414982164	6.94411414982164\\
1.55172413793103	1.24137931034483	6.77645659928656	6.77645659928656\\
1.55172413793103	1.3448275862069	6.63020214030916	6.63020214030916\\
1.55172413793103	1.44827586206897	6.50535077288942	6.50535077288942\\
1.55172413793103	1.55172413793103	6.40190249702735	6.40190249702735\\
1.55172413793103	1.6551724137931	6.31985731272295	6.31985731272295\\
1.55172413793103	1.75862068965517	6.25921521997622	6.25921521997622\\
1.55172413793103	1.86206896551724	6.21997621878716	6.21997621878716\\
1.55172413793103	1.96551724137931	6.20214030915577	6.20214030915577\\
1.55172413793103	2.06896551724138	6.20570749108205	6.20570749108205\\
1.55172413793103	2.17241379310345	6.23067776456599	6.23067776456599\\
1.55172413793103	2.27586206896552	6.27705112960761	6.27705112960761\\
1.55172413793103	2.37931034482759	6.3448275862069	6.3448275862069\\
1.55172413793103	2.48275862068966	6.43400713436385	6.43400713436385\\
1.55172413793103	2.58620689655172	6.54458977407848	6.54458977407848\\
1.55172413793103	2.68965517241379	6.67657550535077	6.67657550535077\\
1.55172413793103	2.79310344827586	6.82996432818074	6.82996432818074\\
1.55172413793103	2.89655172413793	7.00475624256837	7.00475624256837\\
1.55172413793103	3	7.20095124851367	7.20095124851367\\
1.6551724137931	0	10.1189060642093	10.1189060642093\\
1.6551724137931	0.103448275862069	9.71581450653983	9.71581450653983\\
1.6551724137931	0.206896551724138	9.33412604042806	9.33412604042806\\
1.6551724137931	0.310344827586207	8.97384066587396	8.97384066587396\\
1.6551724137931	0.413793103448276	8.63495838287753	8.63495838287753\\
1.6551724137931	0.517241379310345	8.31747919143876	8.31747919143876\\
1.6551724137931	0.620689655172414	8.02140309155767	8.02140309155767\\
1.6551724137931	0.724137931034483	7.74673008323425	7.74673008323425\\
1.6551724137931	0.827586206896552	7.49346016646849	7.49346016646849\\
1.6551724137931	0.931034482758621	7.2615933412604	7.2615933412604\\
1.6551724137931	1.03448275862069	7.05112960760999	7.05112960760999\\
1.6551724137931	1.13793103448276	6.86206896551724	6.86206896551724\\
1.6551724137931	1.24137931034483	6.69441141498216	6.69441141498216\\
1.6551724137931	1.3448275862069	6.54815695600476	6.54815695600476\\
1.6551724137931	1.44827586206897	6.42330558858502	6.42330558858502\\
1.6551724137931	1.55172413793103	6.31985731272295	6.31985731272295\\
1.6551724137931	1.6551724137931	6.23781212841855	6.23781212841855\\
1.6551724137931	1.75862068965517	6.17717003567182	6.17717003567182\\
1.6551724137931	1.86206896551724	6.13793103448276	6.13793103448276\\
1.6551724137931	1.96551724137931	6.12009512485137	6.12009512485137\\
1.6551724137931	2.06896551724138	6.12366230677765	6.12366230677765\\
1.6551724137931	2.17241379310345	6.14863258026159	6.14863258026159\\
1.6551724137931	2.27586206896552	6.19500594530321	6.19500594530321\\
1.6551724137931	2.37931034482759	6.2627824019025	6.2627824019025\\
1.6551724137931	2.48275862068966	6.35196195005945	6.35196195005945\\
1.6551724137931	2.58620689655172	6.46254458977408	6.46254458977408\\
1.6551724137931	2.68965517241379	6.59453032104637	6.59453032104637\\
1.6551724137931	2.79310344827586	6.74791914387634	6.74791914387634\\
1.6551724137931	2.89655172413793	6.92271105826397	6.92271105826397\\
1.6551724137931	3	7.11890606420928	7.11890606420928\\
1.75862068965517	0	10.0582639714625	10.0582639714625\\
1.75862068965517	0.103448275862069	9.6551724137931	9.6551724137931\\
1.75862068965517	0.206896551724138	9.27348394768133	9.27348394768133\\
1.75862068965517	0.310344827586207	8.91319857312723	8.91319857312723\\
1.75862068965517	0.413793103448276	8.5743162901308	8.5743162901308\\
1.75862068965517	0.517241379310345	8.25683709869203	8.25683709869203\\
1.75862068965517	0.620689655172414	7.96076099881094	7.96076099881094\\
1.75862068965517	0.724137931034483	7.68608799048751	7.68608799048751\\
1.75862068965517	0.827586206896552	7.43281807372176	7.43281807372176\\
1.75862068965517	0.931034482758621	7.20095124851367	7.20095124851367\\
1.75862068965517	1.03448275862069	6.99048751486326	6.99048751486326\\
1.75862068965517	1.13793103448276	6.80142687277051	6.80142687277051\\
1.75862068965517	1.24137931034483	6.63376932223543	6.63376932223543\\
1.75862068965517	1.3448275862069	6.48751486325803	6.48751486325803\\
1.75862068965517	1.44827586206897	6.36266349583829	6.36266349583829\\
1.75862068965517	1.55172413793103	6.25921521997622	6.25921521997622\\
1.75862068965517	1.6551724137931	6.17717003567182	6.17717003567182\\
1.75862068965517	1.75862068965517	6.11652794292509	6.11652794292509\\
1.75862068965517	1.86206896551724	6.07728894173603	6.07728894173603\\
1.75862068965517	1.96551724137931	6.05945303210464	6.05945303210464\\
1.75862068965517	2.06896551724138	6.06302021403092	6.06302021403092\\
1.75862068965517	2.17241379310345	6.08799048751486	6.08799048751486\\
1.75862068965517	2.27586206896552	6.13436385255648	6.13436385255648\\
1.75862068965517	2.37931034482759	6.20214030915577	6.20214030915577\\
1.75862068965517	2.48275862068966	6.29131985731272	6.29131985731272\\
1.75862068965517	2.58620689655172	6.40190249702735	6.40190249702735\\
1.75862068965517	2.68965517241379	6.53388822829964	6.53388822829964\\
1.75862068965517	2.79310344827586	6.68727705112961	6.68727705112961\\
1.75862068965517	2.89655172413793	6.86206896551724	6.86206896551724\\
1.75862068965517	3	7.05826397146254	7.05826397146254\\
1.86206896551724	0	10.0190249702735	10.0190249702735\\
1.86206896551724	0.103448275862069	9.61593341260404	9.61593341260404\\
1.86206896551724	0.206896551724138	9.23424494649227	9.23424494649227\\
1.86206896551724	0.310344827586207	8.87395957193817	8.87395957193817\\
1.86206896551724	0.413793103448276	8.53507728894174	8.53507728894174\\
1.86206896551724	0.517241379310345	8.21759809750297	8.21759809750297\\
1.86206896551724	0.620689655172414	7.92152199762188	7.92152199762188\\
1.86206896551724	0.724137931034483	7.64684898929846	7.64684898929846\\
1.86206896551724	0.827586206896552	7.3935790725327	7.3935790725327\\
1.86206896551724	0.931034482758621	7.16171224732461	7.16171224732461\\
1.86206896551724	1.03448275862069	6.9512485136742	6.9512485136742\\
1.86206896551724	1.13793103448276	6.76218787158145	6.76218787158145\\
1.86206896551724	1.24137931034483	6.59453032104637	6.59453032104637\\
1.86206896551724	1.3448275862069	6.44827586206897	6.44827586206897\\
1.86206896551724	1.44827586206897	6.32342449464923	6.32342449464923\\
1.86206896551724	1.55172413793103	6.21997621878716	6.21997621878716\\
1.86206896551724	1.6551724137931	6.13793103448276	6.13793103448276\\
1.86206896551724	1.75862068965517	6.07728894173603	6.07728894173603\\
1.86206896551724	1.86206896551724	6.03804994054697	6.03804994054697\\
1.86206896551724	1.96551724137931	6.02021403091558	6.02021403091558\\
1.86206896551724	2.06896551724138	6.02378121284185	6.02378121284185\\
1.86206896551724	2.17241379310345	6.0487514863258	6.0487514863258\\
1.86206896551724	2.27586206896552	6.09512485136742	6.09512485136742\\
1.86206896551724	2.37931034482759	6.16290130796671	6.16290130796671\\
1.86206896551724	2.48275862068966	6.25208085612366	6.25208085612366\\
1.86206896551724	2.58620689655172	6.36266349583829	6.36266349583829\\
1.86206896551724	2.68965517241379	6.49464922711058	6.49464922711058\\
1.86206896551724	2.79310344827586	6.64803804994055	6.64803804994055\\
1.86206896551724	2.89655172413793	6.82282996432818	6.82282996432818\\
1.86206896551724	3	7.01902497027348	7.01902497027348\\
1.96551724137931	0	10.0011890606421	10.0011890606421\\
1.96551724137931	0.103448275862069	9.59809750297265	9.59809750297265\\
1.96551724137931	0.206896551724138	9.21640903686088	9.21640903686088\\
1.96551724137931	0.310344827586207	8.85612366230678	8.85612366230678\\
1.96551724137931	0.413793103448276	8.51724137931035	8.51724137931035\\
1.96551724137931	0.517241379310345	8.19976218787158	8.19976218787158\\
1.96551724137931	0.620689655172414	7.90368608799049	7.90368608799049\\
1.96551724137931	0.724137931034483	7.62901307966706	7.62901307966706\\
1.96551724137931	0.827586206896552	7.37574316290131	7.37574316290131\\
1.96551724137931	0.931034482758621	7.14387633769322	7.14387633769322\\
1.96551724137931	1.03448275862069	6.93341260404281	6.93341260404281\\
1.96551724137931	1.13793103448276	6.74435196195006	6.74435196195006\\
1.96551724137931	1.24137931034483	6.57669441141498	6.57669441141498\\
1.96551724137931	1.3448275862069	6.43043995243757	6.43043995243757\\
1.96551724137931	1.44827586206897	6.30558858501784	6.30558858501784\\
1.96551724137931	1.55172413793103	6.20214030915577	6.20214030915577\\
1.96551724137931	1.6551724137931	6.12009512485137	6.12009512485137\\
1.96551724137931	1.75862068965517	6.05945303210464	6.05945303210464\\
1.96551724137931	1.86206896551724	6.02021403091558	6.02021403091558\\
1.96551724137931	1.96551724137931	6.00237812128419	6.00237812128419\\
1.96551724137931	2.06896551724138	6.00594530321046	6.00594530321046\\
1.96551724137931	2.17241379310345	6.03091557669441	6.03091557669441\\
1.96551724137931	2.27586206896552	6.07728894173603	6.07728894173603\\
1.96551724137931	2.37931034482759	6.14506539833532	6.14506539833532\\
1.96551724137931	2.48275862068966	6.23424494649227	6.23424494649227\\
1.96551724137931	2.58620689655172	6.3448275862069	6.3448275862069\\
1.96551724137931	2.68965517241379	6.47681331747919	6.47681331747919\\
1.96551724137931	2.79310344827586	6.63020214030916	6.63020214030916\\
1.96551724137931	2.89655172413793	6.80499405469679	6.80499405469679\\
1.96551724137931	3	7.00118906064209	7.00118906064209\\
2.06896551724138	0	10.0047562425684	10.0047562425684\\
2.06896551724138	0.103448275862069	9.60166468489893	9.60166468489893\\
2.06896551724138	0.206896551724138	9.21997621878716	9.21997621878716\\
2.06896551724138	0.310344827586207	8.85969084423306	8.85969084423306\\
2.06896551724138	0.413793103448276	8.52080856123662	8.52080856123662\\
2.06896551724138	0.517241379310345	8.20332936979786	8.20332936979786\\
2.06896551724138	0.620689655172414	7.90725326991677	7.90725326991677\\
2.06896551724138	0.724137931034483	7.63258026159334	7.63258026159334\\
2.06896551724138	0.827586206896552	7.37931034482759	7.37931034482759\\
2.06896551724138	0.931034482758621	7.1474435196195	7.1474435196195\\
2.06896551724138	1.03448275862069	6.93697978596908	6.93697978596908\\
2.06896551724138	1.13793103448276	6.74791914387634	6.74791914387634\\
2.06896551724138	1.24137931034483	6.58026159334126	6.58026159334126\\
2.06896551724138	1.3448275862069	6.43400713436385	6.43400713436385\\
2.06896551724138	1.44827586206897	6.30915576694411	6.30915576694411\\
2.06896551724138	1.55172413793103	6.20570749108205	6.20570749108205\\
2.06896551724138	1.6551724137931	6.12366230677765	6.12366230677765\\
2.06896551724138	1.75862068965517	6.06302021403092	6.06302021403092\\
2.06896551724138	1.86206896551724	6.02378121284185	6.02378121284185\\
2.06896551724138	1.96551724137931	6.00594530321046	6.00594530321046\\
2.06896551724138	2.06896551724138	6.00951248513674	6.00951248513674\\
2.06896551724138	2.17241379310345	6.03448275862069	6.03448275862069\\
2.06896551724138	2.27586206896552	6.08085612366231	6.08085612366231\\
2.06896551724138	2.37931034482759	6.14863258026159	6.14863258026159\\
2.06896551724138	2.48275862068966	6.23781212841855	6.23781212841855\\
2.06896551724138	2.58620689655172	6.34839476813317	6.34839476813317\\
2.06896551724138	2.68965517241379	6.48038049940547	6.48038049940547\\
2.06896551724138	2.79310344827586	6.63376932223543	6.63376932223543\\
2.06896551724138	2.89655172413793	6.80856123662307	6.80856123662307\\
2.06896551724138	3	7.00475624256837	7.00475624256837\\
2.17241379310345	0	10.0297265160523	10.0297265160523\\
2.17241379310345	0.103448275862069	9.62663495838288	9.62663495838288\\
2.17241379310345	0.206896551724138	9.24494649227111	9.24494649227111\\
2.17241379310345	0.310344827586207	8.884661117717	8.884661117717\\
2.17241379310345	0.413793103448276	8.54577883472057	8.54577883472057\\
2.17241379310345	0.517241379310345	8.22829964328181	8.22829964328181\\
2.17241379310345	0.620689655172414	7.93222354340071	7.93222354340071\\
2.17241379310345	0.724137931034483	7.65755053507729	7.65755053507729\\
2.17241379310345	0.827586206896552	7.40428061831153	7.40428061831153\\
2.17241379310345	0.931034482758621	7.17241379310345	7.17241379310345\\
2.17241379310345	1.03448275862069	6.96195005945303	6.96195005945303\\
2.17241379310345	1.13793103448276	6.77288941736029	6.77288941736029\\
2.17241379310345	1.24137931034483	6.60523186682521	6.60523186682521\\
2.17241379310345	1.3448275862069	6.4589774078478	6.4589774078478\\
2.17241379310345	1.44827586206897	6.33412604042806	6.33412604042806\\
2.17241379310345	1.55172413793103	6.23067776456599	6.23067776456599\\
2.17241379310345	1.6551724137931	6.14863258026159	6.14863258026159\\
2.17241379310345	1.75862068965517	6.08799048751486	6.08799048751486\\
2.17241379310345	1.86206896551724	6.0487514863258	6.0487514863258\\
2.17241379310345	1.96551724137931	6.03091557669441	6.03091557669441\\
2.17241379310345	2.06896551724138	6.03448275862069	6.03448275862069\\
2.17241379310345	2.17241379310345	6.05945303210464	6.05945303210464\\
2.17241379310345	2.27586206896552	6.10582639714625	6.10582639714625\\
2.17241379310345	2.37931034482759	6.17360285374554	6.17360285374554\\
2.17241379310345	2.48275862068966	6.2627824019025	6.2627824019025\\
2.17241379310345	2.58620689655172	6.37336504161712	6.37336504161712\\
2.17241379310345	2.68965517241379	6.50535077288942	6.50535077288942\\
2.17241379310345	2.79310344827586	6.65873959571938	6.65873959571938\\
2.17241379310345	2.89655172413793	6.83353151010702	6.83353151010702\\
2.17241379310345	3	7.02972651605232	7.02972651605232\\
2.27586206896552	0	10.0760998810939	10.0760998810939\\
2.27586206896552	0.103448275862069	9.67300832342449	9.67300832342449\\
2.27586206896552	0.206896551724138	9.29131985731272	9.29131985731272\\
2.27586206896552	0.310344827586207	8.93103448275862	8.93103448275862\\
2.27586206896552	0.413793103448276	8.59215219976219	8.59215219976219\\
2.27586206896552	0.517241379310345	8.27467300832343	8.27467300832343\\
2.27586206896552	0.620689655172414	7.97859690844233	7.97859690844233\\
2.27586206896552	0.724137931034483	7.70392390011891	7.70392390011891\\
2.27586206896552	0.827586206896552	7.45065398335315	7.45065398335315\\
2.27586206896552	0.931034482758621	7.21878715814507	7.21878715814507\\
2.27586206896552	1.03448275862069	7.00832342449465	7.00832342449465\\
2.27586206896552	1.13793103448276	6.8192627824019	6.8192627824019\\
2.27586206896552	1.24137931034483	6.65160523186683	6.65160523186683\\
2.27586206896552	1.3448275862069	6.50535077288942	6.50535077288942\\
2.27586206896552	1.44827586206897	6.38049940546968	6.38049940546968\\
2.27586206896552	1.55172413793103	6.27705112960761	6.27705112960761\\
2.27586206896552	1.6551724137931	6.19500594530321	6.19500594530321\\
2.27586206896552	1.75862068965517	6.13436385255648	6.13436385255648\\
2.27586206896552	1.86206896551724	6.09512485136742	6.09512485136742\\
2.27586206896552	1.96551724137931	6.07728894173603	6.07728894173603\\
2.27586206896552	2.06896551724138	6.08085612366231	6.08085612366231\\
2.27586206896552	2.17241379310345	6.10582639714625	6.10582639714625\\
2.27586206896552	2.27586206896552	6.15219976218787	6.15219976218787\\
2.27586206896552	2.37931034482759	6.21997621878716	6.21997621878716\\
2.27586206896552	2.48275862068966	6.30915576694411	6.30915576694411\\
2.27586206896552	2.58620689655172	6.41973840665874	6.41973840665874\\
2.27586206896552	2.68965517241379	6.55172413793103	6.55172413793103\\
2.27586206896552	2.79310344827586	6.705112960761	6.705112960761\\
2.27586206896552	2.89655172413793	6.87990487514863	6.87990487514863\\
2.27586206896552	3	7.07609988109394	7.07609988109394\\
2.37931034482759	0	10.1438763376932	10.1438763376932\\
2.37931034482759	0.103448275862069	9.74078478002378	9.74078478002378\\
2.37931034482759	0.206896551724138	9.35909631391201	9.35909631391201\\
2.37931034482759	0.310344827586207	8.99881093935791	8.99881093935791\\
2.37931034482759	0.413793103448276	8.65992865636147	8.65992865636147\\
2.37931034482759	0.517241379310345	8.34244946492271	8.34244946492271\\
2.37931034482759	0.620689655172414	8.04637336504162	8.04637336504162\\
2.37931034482759	0.724137931034483	7.77170035671819	7.77170035671819\\
2.37931034482759	0.827586206896552	7.51843043995244	7.51843043995244\\
2.37931034482759	0.931034482758621	7.28656361474435	7.28656361474435\\
2.37931034482759	1.03448275862069	7.07609988109394	7.07609988109394\\
2.37931034482759	1.13793103448276	6.88703923900119	6.88703923900119\\
2.37931034482759	1.24137931034483	6.71938168846611	6.71938168846611\\
2.37931034482759	1.3448275862069	6.5731272294887	6.5731272294887\\
2.37931034482759	1.44827586206897	6.44827586206897	6.44827586206897\\
2.37931034482759	1.55172413793103	6.3448275862069	6.3448275862069\\
2.37931034482759	1.6551724137931	6.2627824019025	6.2627824019025\\
2.37931034482759	1.75862068965517	6.20214030915577	6.20214030915577\\
2.37931034482759	1.86206896551724	6.16290130796671	6.16290130796671\\
2.37931034482759	1.96551724137931	6.14506539833532	6.14506539833532\\
2.37931034482759	2.06896551724138	6.14863258026159	6.14863258026159\\
2.37931034482759	2.17241379310345	6.17360285374554	6.17360285374554\\
2.37931034482759	2.27586206896552	6.21997621878716	6.21997621878716\\
2.37931034482759	2.37931034482759	6.28775267538644	6.28775267538644\\
2.37931034482759	2.48275862068966	6.3769322235434	6.3769322235434\\
2.37931034482759	2.58620689655172	6.48751486325803	6.48751486325803\\
2.37931034482759	2.68965517241379	6.61950059453032	6.61950059453032\\
2.37931034482759	2.79310344827586	6.77288941736029	6.77288941736029\\
2.37931034482759	2.89655172413793	6.94768133174792	6.94768133174792\\
2.37931034482759	3	7.14387633769322	7.14387633769322\\
2.48275862068966	0	10.2330558858502	10.2330558858502\\
2.48275862068966	0.103448275862069	9.82996432818074	9.82996432818074\\
2.48275862068966	0.206896551724138	9.44827586206897	9.44827586206897\\
2.48275862068966	0.310344827586207	9.08799048751486	9.08799048751486\\
2.48275862068966	0.413793103448276	8.74910820451843	8.74910820451843\\
2.48275862068966	0.517241379310345	8.43162901307967	8.43162901307967\\
2.48275862068966	0.620689655172414	8.13555291319857	8.13555291319857\\
2.48275862068966	0.724137931034483	7.86087990487515	7.86087990487515\\
2.48275862068966	0.827586206896552	7.60760998810939	7.60760998810939\\
2.48275862068966	0.931034482758621	7.37574316290131	7.37574316290131\\
2.48275862068966	1.03448275862069	7.16527942925089	7.16527942925089\\
2.48275862068966	1.13793103448276	6.97621878715815	6.97621878715815\\
2.48275862068966	1.24137931034483	6.80856123662307	6.80856123662307\\
2.48275862068966	1.3448275862069	6.66230677764566	6.66230677764566\\
2.48275862068966	1.44827586206897	6.53745541022592	6.53745541022592\\
2.48275862068966	1.55172413793103	6.43400713436385	6.43400713436385\\
2.48275862068966	1.6551724137931	6.35196195005945	6.35196195005945\\
2.48275862068966	1.75862068965517	6.29131985731272	6.29131985731272\\
2.48275862068966	1.86206896551724	6.25208085612366	6.25208085612366\\
2.48275862068966	1.96551724137931	6.23424494649227	6.23424494649227\\
2.48275862068966	2.06896551724138	6.23781212841855	6.23781212841855\\
2.48275862068966	2.17241379310345	6.2627824019025	6.2627824019025\\
2.48275862068966	2.27586206896552	6.30915576694411	6.30915576694411\\
2.48275862068966	2.37931034482759	6.3769322235434	6.3769322235434\\
2.48275862068966	2.48275862068966	6.46611177170036	6.46611177170036\\
2.48275862068966	2.58620689655172	6.57669441141498	6.57669441141498\\
2.48275862068966	2.68965517241379	6.70868014268728	6.70868014268728\\
2.48275862068966	2.79310344827586	6.86206896551724	6.86206896551724\\
2.48275862068966	2.89655172413793	7.03686087990488	7.03686087990488\\
2.48275862068966	3	7.23305588585018	7.23305588585018\\
2.58620689655172	0	10.3436385255648	10.3436385255648\\
2.58620689655172	0.103448275862069	9.94054696789536	9.94054696789536\\
2.58620689655172	0.206896551724138	9.55885850178359	9.55885850178359\\
2.58620689655172	0.310344827586207	9.19857312722949	9.19857312722949\\
2.58620689655172	0.413793103448276	8.85969084423306	8.85969084423306\\
2.58620689655172	0.517241379310345	8.54221165279429	8.54221165279429\\
2.58620689655172	0.620689655172414	8.2461355529132	8.2461355529132\\
2.58620689655172	0.724137931034483	7.97146254458977	7.97146254458977\\
2.58620689655172	0.827586206896552	7.71819262782402	7.71819262782402\\
2.58620689655172	0.931034482758621	7.48632580261593	7.48632580261593\\
2.58620689655172	1.03448275862069	7.27586206896552	7.27586206896552\\
2.58620689655172	1.13793103448276	7.08680142687277	7.08680142687277\\
2.58620689655172	1.24137931034483	6.91914387633769	6.91914387633769\\
2.58620689655172	1.3448275862069	6.77288941736029	6.77288941736029\\
2.58620689655172	1.44827586206897	6.64803804994055	6.64803804994055\\
2.58620689655172	1.55172413793103	6.54458977407848	6.54458977407848\\
2.58620689655172	1.6551724137931	6.46254458977408	6.46254458977408\\
2.58620689655172	1.75862068965517	6.40190249702735	6.40190249702735\\
2.58620689655172	1.86206896551724	6.36266349583829	6.36266349583829\\
2.58620689655172	1.96551724137931	6.3448275862069	6.3448275862069\\
2.58620689655172	2.06896551724138	6.34839476813317	6.34839476813317\\
2.58620689655172	2.17241379310345	6.37336504161712	6.37336504161712\\
2.58620689655172	2.27586206896552	6.41973840665874	6.41973840665874\\
2.58620689655172	2.37931034482759	6.48751486325803	6.48751486325803\\
2.58620689655172	2.48275862068966	6.57669441141498	6.57669441141498\\
2.58620689655172	2.58620689655172	6.68727705112961	6.68727705112961\\
2.58620689655172	2.68965517241379	6.8192627824019	6.8192627824019\\
2.58620689655172	2.79310344827586	6.97265160523187	6.97265160523187\\
2.58620689655172	2.89655172413793	7.1474435196195	7.1474435196195\\
2.58620689655172	3	7.3436385255648	7.3436385255648\\
2.68965517241379	0	10.4756242568371	10.4756242568371\\
2.68965517241379	0.103448275862069	10.0725326991677	10.0725326991677\\
2.68965517241379	0.206896551724138	9.69084423305589	9.69084423305589\\
2.68965517241379	0.310344827586207	9.33055885850179	9.33055885850179\\
2.68965517241379	0.413793103448276	8.99167657550535	8.99167657550535\\
2.68965517241379	0.517241379310345	8.67419738406659	8.67419738406659\\
2.68965517241379	0.620689655172414	8.37812128418549	8.37812128418549\\
2.68965517241379	0.724137931034483	8.10344827586207	8.10344827586207\\
2.68965517241379	0.827586206896552	7.85017835909631	7.85017835909631\\
2.68965517241379	0.931034482758621	7.61831153388823	7.61831153388823\\
2.68965517241379	1.03448275862069	7.40784780023781	7.40784780023781\\
2.68965517241379	1.13793103448276	7.21878715814507	7.21878715814507\\
2.68965517241379	1.24137931034483	7.05112960760999	7.05112960760999\\
2.68965517241379	1.3448275862069	6.90487514863258	6.90487514863258\\
2.68965517241379	1.44827586206897	6.78002378121284	6.78002378121284\\
2.68965517241379	1.55172413793103	6.67657550535077	6.67657550535077\\
2.68965517241379	1.6551724137931	6.59453032104637	6.59453032104637\\
2.68965517241379	1.75862068965517	6.53388822829964	6.53388822829964\\
2.68965517241379	1.86206896551724	6.49464922711058	6.49464922711058\\
2.68965517241379	1.96551724137931	6.47681331747919	6.47681331747919\\
2.68965517241379	2.06896551724138	6.48038049940547	6.48038049940547\\
2.68965517241379	2.17241379310345	6.50535077288942	6.50535077288942\\
2.68965517241379	2.27586206896552	6.55172413793103	6.55172413793103\\
2.68965517241379	2.37931034482759	6.61950059453032	6.61950059453032\\
2.68965517241379	2.48275862068966	6.70868014268728	6.70868014268728\\
2.68965517241379	2.58620689655172	6.8192627824019	6.8192627824019\\
2.68965517241379	2.68965517241379	6.9512485136742	6.9512485136742\\
2.68965517241379	2.79310344827586	7.10463733650416	7.10463733650416\\
2.68965517241379	2.89655172413793	7.2794292508918	7.2794292508918\\
2.68965517241379	3	7.4756242568371	7.4756242568371\\
2.79310344827586	0	10.6290130796671	10.6290130796671\\
2.79310344827586	0.103448275862069	10.2259215219976	10.2259215219976\\
2.79310344827586	0.206896551724138	9.84423305588585	9.84423305588585\\
2.79310344827586	0.310344827586207	9.48394768133175	9.48394768133175\\
2.79310344827586	0.413793103448276	9.14506539833532	9.14506539833532\\
2.79310344827586	0.517241379310345	8.82758620689655	8.82758620689655\\
2.79310344827586	0.620689655172414	8.53151010701546	8.53151010701546\\
2.79310344827586	0.724137931034483	8.25683709869203	8.25683709869203\\
2.79310344827586	0.827586206896552	8.00356718192628	8.00356718192628\\
2.79310344827586	0.931034482758621	7.77170035671819	7.77170035671819\\
2.79310344827586	1.03448275862069	7.56123662306778	7.56123662306778\\
2.79310344827586	1.13793103448276	7.37217598097503	7.37217598097503\\
2.79310344827586	1.24137931034483	7.20451843043995	7.20451843043995\\
2.79310344827586	1.3448275862069	7.05826397146254	7.05826397146254\\
2.79310344827586	1.44827586206897	6.93341260404281	6.93341260404281\\
2.79310344827586	1.55172413793103	6.82996432818074	6.82996432818074\\
2.79310344827586	1.6551724137931	6.74791914387634	6.74791914387634\\
2.79310344827586	1.75862068965517	6.68727705112961	6.68727705112961\\
2.79310344827586	1.86206896551724	6.64803804994055	6.64803804994055\\
2.79310344827586	1.96551724137931	6.63020214030916	6.63020214030916\\
2.79310344827586	2.06896551724138	6.63376932223543	6.63376932223543\\
2.79310344827586	2.17241379310345	6.65873959571938	6.65873959571938\\
2.79310344827586	2.27586206896552	6.705112960761	6.705112960761\\
2.79310344827586	2.37931034482759	6.77288941736029	6.77288941736029\\
2.79310344827586	2.48275862068966	6.86206896551724	6.86206896551724\\
2.79310344827586	2.58620689655172	6.97265160523187	6.97265160523187\\
2.79310344827586	2.68965517241379	7.10463733650416	7.10463733650416\\
2.79310344827586	2.79310344827586	7.25802615933413	7.25802615933413\\
2.79310344827586	2.89655172413793	7.43281807372176	7.43281807372176\\
2.79310344827586	3	7.62901307966706	7.62901307966706\\
2.89655172413793	0	10.8038049940547	10.8038049940547\\
2.89655172413793	0.103448275862069	10.4007134363853	10.4007134363853\\
2.89655172413793	0.206896551724138	10.0190249702735	10.0190249702735\\
2.89655172413793	0.310344827586207	9.65873959571938	9.65873959571938\\
2.89655172413793	0.413793103448276	9.31985731272295	9.31985731272295\\
2.89655172413793	0.517241379310345	9.00237812128418	9.00237812128418\\
2.89655172413793	0.620689655172414	8.70630202140309	8.70630202140309\\
2.89655172413793	0.724137931034483	8.43162901307967	8.43162901307967\\
2.89655172413793	0.827586206896552	8.17835909631391	8.17835909631391\\
2.89655172413793	0.931034482758621	7.94649227110583	7.94649227110583\\
2.89655172413793	1.03448275862069	7.73602853745541	7.73602853745541\\
2.89655172413793	1.13793103448276	7.54696789536266	7.54696789536266\\
2.89655172413793	1.24137931034483	7.37931034482759	7.37931034482759\\
2.89655172413793	1.3448275862069	7.23305588585018	7.23305588585018\\
2.89655172413793	1.44827586206897	7.10820451843044	7.10820451843044\\
2.89655172413793	1.55172413793103	7.00475624256837	7.00475624256837\\
2.89655172413793	1.6551724137931	6.92271105826397	6.92271105826397\\
2.89655172413793	1.75862068965517	6.86206896551724	6.86206896551724\\
2.89655172413793	1.86206896551724	6.82282996432818	6.82282996432818\\
2.89655172413793	1.96551724137931	6.80499405469679	6.80499405469679\\
2.89655172413793	2.06896551724138	6.80856123662307	6.80856123662307\\
2.89655172413793	2.17241379310345	6.83353151010702	6.83353151010702\\
2.89655172413793	2.27586206896552	6.87990487514863	6.87990487514863\\
2.89655172413793	2.37931034482759	6.94768133174792	6.94768133174792\\
2.89655172413793	2.48275862068966	7.03686087990488	7.03686087990488\\
2.89655172413793	2.58620689655172	7.1474435196195	7.1474435196195\\
2.89655172413793	2.68965517241379	7.2794292508918	7.2794292508918\\
2.89655172413793	2.79310344827586	7.43281807372176	7.43281807372176\\
2.89655172413793	2.89655172413793	7.60760998810939	7.60760998810939\\
2.89655172413793	3	7.8038049940547	7.8038049940547\\
3	0	11	11\\
3	0.103448275862069	10.5969084423306	10.5969084423306\\
3	0.206896551724138	10.2152199762188	10.2152199762188\\
3	0.310344827586207	9.85493460166468	9.85493460166468\\
3	0.413793103448276	9.51605231866825	9.51605231866825\\
3	0.517241379310345	9.19857312722949	9.19857312722949\\
3	0.620689655172414	8.9024970273484	8.9024970273484\\
3	0.724137931034483	8.62782401902497	8.62782401902497\\
3	0.827586206896552	8.37455410225922	8.37455410225922\\
3	0.931034482758621	8.14268727705113	8.14268727705113\\
3	1.03448275862069	7.93222354340071	7.93222354340071\\
3	1.13793103448276	7.74316290130797	7.74316290130797\\
3	1.24137931034483	7.57550535077289	7.57550535077289\\
3	1.3448275862069	7.42925089179548	7.42925089179548\\
3	1.44827586206897	7.30439952437574	7.30439952437574\\
3	1.55172413793103	7.20095124851367	7.20095124851367\\
3	1.6551724137931	7.11890606420928	7.11890606420928\\
3	1.75862068965517	7.05826397146254	7.05826397146254\\
3	1.86206896551724	7.01902497027348	7.01902497027348\\
3	1.96551724137931	7.00118906064209	7.00118906064209\\
3	2.06896551724138	7.00475624256837	7.00475624256837\\
3	2.17241379310345	7.02972651605232	7.02972651605232\\
3	2.27586206896552	7.07609988109394	7.07609988109394\\
3	2.37931034482759	7.14387633769322	7.14387633769322\\
3	2.48275862068966	7.23305588585018	7.23305588585018\\
3	2.58620689655172	7.3436385255648	7.3436385255648\\
3	2.68965517241379	7.4756242568371	7.4756242568371\\
3	2.79310344827586	7.62901307966706	7.62901307966706\\
3	2.89655172413793	7.8038049940547	7.8038049940547\\
3	3	8	8\\
};

\addplot3 [color=mycolor1, line width=1pt]
 table[row sep=crcr] {%
0.5	0.5	10.5\\
0.221815775049674	0.5	11.4119391378622\\
0.349710474601337	0.5	10.9734555176405\\
0.665860888138487	0.5	10.0299271697986\\
0.925932049630301	0.5	9.40362196201137\\
0.925932049630301	0.506689615180193	9.38359786742205\\
0.925932049630301	0.190729940811057	10.4270801090889\\
0.925932049630301	0.457219066835582	9.53379496974704\\
0.925932049630301	0.771569555829311	8.66266331817676\\
1.14427235587128	0.771569555829311	8.24131115709149\\
1.02482771667738	0.771569555829311	8.46000233832606\\
0.76491343346845	0.771569555829311	9.03448018299209\\
1.05735954559826	0.771569555829311	8.39761238244012\\
1.05735954559826	1.04220876771355	7.80593507091951\\
1.05735954559826	1.05739657999861	7.77707223367304\\
1.05735954559826	0.742103605516183	8.47087436553011\\
1.05735954559826	0.925042449903131	8.04410476078498\\
1.3678891953027	0.925042449903131	7.55509780392533\\
1.46100363260363	0.925042449903131	7.44605081857674\\
1.17072436119841	0.925042449903131	7.84323181962005\\
1.16732503689103	0.925042449903131	7.84888132869878\\
1.16732503689103	1.24126610289444	7.26902472080551\\
1.16732503689103	1.41587552026498	7.03454900201422\\
1.16732503689103	1.2000070863086	7.33333625614498\\
1.16732503689103	1.04270271299226	7.6097656899009\\
1.47416944107044	1.04270271299226	7.19291587241656\\
1.66832014918033	1.04270271299226	7.02642961915214\\
1.45433508717607	1.04270271299226	7.21416829279952\\
1.26553265523652	1.04270271299226	7.4558603762363\\
1.26553265523652	1.3341986168337	6.98273376235009\\
1.26553265523652	1.57615491690974	6.71908693498371\\
1.26553265523652	1.44263473475435	6.85009831942628\\
1.26553265523652	1.17587675545799	7.21862140271837\\
1.52005109088788	1.17587675545799	6.90953007755237\\
1.77625109988571	1.17587675545799	6.7292426924968\\
1.63982663210979	1.17587675545799	6.80890397713183\\
1.36630115319352	1.17587675545799	7.08075335063831\\
1.36630115319352	1.40218819539763	6.7589531821658\\
1.36630115319352	1.6832961107218	6.50187558192779\\
1.36630115319352	1.61469009251124	6.55003795325286\\
1.36630115319352	1.3096550122936	6.87815043049521\\
1.54354045072384	1.3096550122936	6.68493152217675\\
1.83459002980158	1.3096550122936	6.50393666029239\\
1.76534791113582	1.3096550122936	6.53163780485968\\
1.45883019708115	1.3096550122936	6.76944095764258\\
1.45883019708115	1.4574342032315	6.58724239941427\\
1.45883019708115	1.75915649956553	6.35087034729276\\
1.45883019708115	1.73776894960803	6.3616298793809\\
1.45883019708115	1.42251364659101	6.62635524396484\\
1.56523258183907	1.42251364659101	6.52251319626794\\
1.87244707163959	1.42251364659101	6.34976023790693\\
1.85140977838606	1.42251364659101	6.35556954233289\\
1.53601008485115	1.42251364659101	6.54877712973345\\
1.53601008485115	1.50551723260231	6.45979984861312\\
1.53601008485115	1.81682580716557	6.24883942628038\\
1.53601008485115	1.82768479311216	6.24497917188464\\
1.53601008485115	1.51168779924394	6.45373544676706\\
1.58968169464454	1.51168779924394	6.406809917117\\
1.90349607520809	1.51168779924394	6.24776181290747\\
1.91469562507944	1.51168779924394	6.24572564178781\\
1.59868970271497	1.51168779924394	6.39949876011423\\
1.59868970271497	1.5483864635633	6.36500474099987\\
1.59868970271497	1.86355633923996	6.1796668272686\\
1.59868970271497	1.89623332233308	6.17181747810103\\
1.59868970271497	1.58196458409255	6.33580356365992\\
1.61532137929946	1.58196458409255	6.32273125017699\\
1.93130190614635	1.58196458409255	6.17947303705204\\
1.96403984241541	1.58196458409255	6.17604674188642\\
1.64962527840246	1.58196458409255	6.29751605448747\\
1.64962527840246	1.58649620918514	6.29374783055281\\
1.64962527840246	1.90270633509021	6.13222850276613\\
1.64962527840246	1.95026197081168	6.12523631708209\\
1.64962527840246	1.6379706175412	6.25382771929805\\
1.64034292746528	1.6379706175412	6.26041848358775\\
1.95648874212871	1.6379706175412	6.13295850332504\\
2.00381614402166	1.6379706175412	6.13107983671869\\
1.69123946505633	1.6379706175412	6.2263983417022\\
1.69123946505633	1.62002265225157	6.23971585274063\\
1.69123946505633	1.93595169435103	6.0994352533952\\
1.69123946505633	1.99373212742524	6.09537235416531\\
1.69123946505633	1.68306524896246	6.19578070435393\\
1.66363488194972	1.68306524896246	6.21358912905621\\
1.97909711220653	1.68306524896246	6.10088456713333\\
2.03642688702606	1.68306524896246	6.10177455451363\\
1.72538837204079	1.68306524896246	6.17585918262563\\
1.72538837204079	1.64919086844464	6.19847859299303\\
1.72538837204079	1.96428480958889	6.07668712103651\\
1.72538837204079	2.02912217320164	6.07625964718239\\
1.72538837204079	1.71964044087548	6.1540130286029\\
1.6846540105689	1.71964044087548	6.17804457544278\\
1.9991355046299	1.71964044087548	6.07860222974474\\
2.06338000541046	1.71964044087548	6.08261850747833\\
1.75349139978791	1.71964044087548	6.13936797237102\\
1.75349139978791	1.67431802135917	6.16683524118993\\
1.75349139978791	1.98840775988884	6.06090087000932\\
1.75349139978791	2.05812283611196	6.06414475405622\\
1.75349139978791	1.74945089621618	6.1235413433854\\
1.70322171288786	1.74945089621618	6.15085220510809\\
2.01668461909393	1.74945089621618	6.06305322992118\\
2.08573564449472	1.74945089621618	6.0701254541438\\
1.77665826875653	1.74945089621618	6.11265638232171\\
1.77665826875653	1.69578589778873	6.14242774889904\\
1.77665826875653	2.00888617121262	6.04996049295365\\
1.77665826875653	2.08197153902497	6.05660086212495\\
1.77665826875653	1.77382674955089	6.10103586813355\\
1.71937554733028	1.77382674955089	6.1299044226549\\
2.03189569075283	1.77382674955089	6.05217167430732\\
2.10430057454809	1.77382674955089	6.06203294906978\\
1.7957744337104	1.77382674955089	6.09286242114503\\
1.7957744337104	1.71400405815271	6.12350176067943\\
1.7957744337104	2.02620866408678	6.04239497599952\\
1.7957744337104	2.1016195724335	6.05203461942788\\
1.7957744337104	1.79380238364803	6.08422553891554\\
1.73327210204527	1.79380238364803	6.11366122853658\\
2.04496679767461	1.79380238364803	6.04453946988234\\
2.1197189493294	1.79380238364803	6.05685008381777\\
1.81155646452821	1.79380238364803	6.07802842305034\\
1.81155646452821	1.7293802239196	6.10874602926692\\
1.81155646452821	2.0408089206401	6.03717633406492\\
1.81155646452821	2.11782146343609	6.04939286330733\\
1.81155646452821	1.81019673603301	6.07153624507363\\
1.74512572315543	1.81019673603301	6.10098617600956\\
2.05611916214308	1.81019673603301	6.03917463937216\\
2.13251865773356	1.81019673603301	6.05358647366003\\
1.82458941234797	1.81019673603301	6.06679415327296\\
1.82458941234797	1.74230062790572	6.09717784063822\\
1.82458941234797	2.05307360152143	6.03358568143889\\
1.82458941234797	2.13118692311672	6.04797888305726\\
1.82458941234797	1.82366609139051	6.06186252158593\\
1.75517098725791	1.82366609139051	6.09103489280577\\
2.06557884687775	1.82366609139051	6.03539423248332\\
2.14313784978689	1.82366609139051	6.05158209136711\\
1.8353534768511	1.82366609139051	6.05820212491052\\
1.8353534768511	1.75311884910208	6.0880587802537\\
1.8353534768511	2.06334560666029	6.03112114346818\\
1.8353534768511	2.14221389446766	6.04733326936468\\
1.8353534768511	1.8347407052636	6.05441911208179\\
1.76364059761757	1.8347407052636	6.08317640159135\\
2.07356430257235	1.8347407052636	6.03272234110973\\
2.15194214694141	1.8347407052636	6.05039705051394\\
1.84424400790258	1.8347407052636	6.05157056357102\\
1.84424400790258	1.76215079637684	6.08083217273843\\
1.84424400790258	2.07192636780604	6.02943333146002\\
1.84424400790258	2.15131140991584	6.04715507184497\\
1.84424400790258	1.84385139321817	6.04864231647416\\
1.77075314527323	1.84385139321817	6.07693650780202\\
2.08027878211064	1.84385139321817	6.03082707025707\\
2.1592371219769	1.84385139321817	6.04973884841539\\
1.85158706611873	1.84385139321817	6.04640878634315\\
1.85158706611873	1.76967374837687	6.07507658113001\\
1.85158706611873	2.07907840073369	6.02827979240585\\
1.85158706611873	2.15881648976971	6.04724907636602\\
1.85158706611873	1.85134952296424	6.04412336326621\\
1.77670706571245	1.85134952296424	6.0719566988257\\
2.08590637270939	1.85134952296424	6.02947686919504\\
2.16527808778601	1.85134952296424	6.04941381062516\\
1.85765182584999	1.85134952296424	6.0423599670068\\
1.85765182584999	1.77592786324334	6.07047132515454\\
1.85765182584999	2.08502834779957	6.02749282261337\\
1.85765182584999	2.16500723238135	6.04749038942199\\
1.85765182584999	1.85752243683378	6.04056285868963\\
};

\addplot3 [color=green, line width=1pt]
 table[row sep=crcr] {%
0.5	0.5	10.53\\
0.430453943762419	0.430453943762419	10.9569496453019\\
0.392881562412753	0.392881562412753	11.1956593448657\\
0.434346784447375	0.434346784447375	10.9325399827406\\
0.54082979685495	0.54082979685495	10.2883553634927\\
0.716858865500106	0.716858865500106	9.32290234209135\\
0.860914259257347	0.860914259257347	8.62503264952648\\
0.925932049630301	0.925932049630301	8.33724392402273\\
0.925932049630301	0.925932049630301	8.33724392402273\\
0.980517126190544	0.980517126190544	8.10869065998157\\
1.00524104295231	1.00524104295231	8.0090907652532\\
0.96498638891185	0.96498638891185	8.17250635027546\\
0.99784326290384	0.99784326290384	8.03863625141444\\
0.976115060335586	0.976115060335586	8.1266807393432\\
0.984248017565807	0.984248017565807	8.09350417963799\\
1.05735954559826	1.05735954559826	7.80714205254944\\
1.05735954559826	1.05735954559826	7.80714205254944\\
1.13499195802437	1.13499195802437	7.52647782536503\\
1.23590297977571	1.23590297977571	7.19768851263127\\
1.26424418367575	1.26424418367575	7.11267324250993\\
1.29173555649894	1.29173555649894	7.03327704385572\\
1.24159451689603	1.24159451689603	7.18035775360434\\
1.16817486796788	1.16817486796788	7.41386610056051\\
1.16732503689103	1.16732503689103	7.41669518837703\\
1.16732503689103	1.16732503689103	7.41669518837703\\
1.24403613793589	1.24403613793589	7.17296272149378\\
1.36928491600821	1.36928491600821	6.82560303434954\\
1.44103742857947	1.44103742857947	6.6548783124981\\
1.46558933316584	1.46558933316584	6.60118952165227\\
1.41343013670736	1.41343013670736	6.7181284090463\\
1.3127332632214	1.3127332632214	6.9746711349646\\
1.26553265523652	1.26553265523652	7.10888456104785\\
1.26553265523652	1.26553265523652	7.10888456104785\\
1.32916226414936	1.32916226414936	6.93004653568244\\
1.45684187531165	1.45684187531165	6.62004149682992\\
1.55041536952997	1.55041536952997	6.43425267990974\\
1.57560749401922	1.57560749401922	6.39021799826528\\
1.53717000959564	1.53717000959564	6.45842320003541\\
1.43468252292259	1.43468252292259	6.66916769977834\\
1.36630115319352	1.36630115319352	6.83314845688772\\
1.36630115319352	1.36630115319352	6.83314845688772\\
1.4106109775761	1.4106109775761	6.7247588395076\\
1.52768319672812	1.52768319672812	6.47616632530594\\
1.62744488621369	1.62744488621369	6.30759462561666\\
1.65057714718559	1.65057714718559	6.27419266013792\\
1.62939958377492	1.62939958377492	6.3046893370124\\
1.53545962559482	1.53545962559482	6.46159551890502\\
1.45883019708115	1.45883019708115	6.61572951118246\\
1.45883019708115	1.45883019708115	6.61572951118246\\
1.48543079327063	1.48543079327063	6.55956293702819\\
1.58883501191024	1.58883501191024	6.3681132948617\\
1.68697990723647	1.68697990723647	6.22596315694738\\
1.70627487917897	1.70627487917897	6.20254889320266\\
1.69896925493199	1.69896925493199	6.2112390189524\\
1.61486000823488	1.61486000823488	6.32666562651367\\
1.53601008485115	1.53601008485115	6.46057328271967\\
1.53601008485115	1.53601008485115	6.46057328271967\\
1.5494279872995	1.5494279872995	6.43603027725796\\
1.64129948488873	1.64129948488873	6.28733211908218\\
1.73597086994581	1.73597086994581	6.16942276303435\\
1.75164077441176	1.75164077441176	6.15336460986958\\
1.75389277642937	1.75389277642937	6.15113753098729\\
1.67769118330609	1.67769118330609	6.23776594663726\\
1.59868970271497	1.59868970271497	6.352099909414\\
1.59868970271497	1.59868970271497	6.352099909414\\
1.60284762186109	1.60284762186109	6.34546002292278\\
1.68600067271894	1.68600067271894	6.22719115506592\\
1.77733820764405	1.77733820764405	6.12915654755033\\
1.79007210156592	1.79007210156592	6.1181394450819\\
1.79864807634167	1.79864807634167	6.11108519432182\\
1.7282289194057	1.7282289194057	6.17771904049479\\
1.64962527840246	1.64962527840246	6.27552489106911\\
1.64962527840246	1.64962527840246	6.27552489106911\\
1.64730469066816	1.64730469066816	6.27878796244936\\
1.72402055659973	1.72402055659973	6.18232930635905\\
1.81256827300453	1.81256827300453	6.10026130456901\\
1.82297181966799	1.82297181966799	6.09267795326332\\
1.83569595406576	1.83569595406576	6.08399163902072\\
1.76938363479766	1.76938363479766	6.13636781579828\\
1.69123946505633	1.69123946505633	6.2206661358774\\
1.69123946505633	1.69123946505633	6.2206661358774\\
1.68433831927968	1.68433831927968	6.22928459335036\\
1.75630273106723	1.75630273106723	6.14877671777058\\
1.84259958655966	1.84259958655966	6.07954978030238\\
1.85113681330577	1.85113681330577	6.07432049670552\\
1.86657518582854	1.86657518582854	6.06560436207338\\
1.80314800078711	1.80314800078711	6.10750141918822\\
1.72538837204079	1.72538837204079	6.18082309242081\\
1.72538837204079	1.72538837204079	6.18082309242081\\
1.71520478167282	1.71520478167282	6.19221663276405\\
1.7836415648201	1.7836415648201	6.12362194494699\\
1.86813947316251	1.86813947316251	6.06477439707572\\
1.87516523009929	1.87516523009929	6.06116743955233\\
1.89237457740404	1.89237457740404	6.05316646317792\\
1.83096355119355	1.83096355119355	6.08714664205019\\
1.75349139978791	1.75349139978791	6.15153297995705\\
1.75349139978791	1.75349139978791	6.15153297995705\\
1.7409239780629	1.7409239780629	6.16424077028551\\
1.8067222828894	1.8067222828894	6.10471255186297\\
1.88978334406611	1.88978334406611	6.0542954224905\\
1.89557506130826	1.89557506130826	6.05180913564155\\
1.91393420027543	1.91393420027543	6.04481464376446\\
1.85392761269108	1.85392761269108	6.07267428466826\\
1.77665826875653	1.77665826875653	6.12976305782966\\
1.77665826875653	1.77665826875653	6.12976305782966\\
1.76233758839997	1.76233758839997	6.14296684377509\\
1.82614694389904	1.82614694389904	6.09044977023129\\
1.90805752034693	1.90805752034693	6.04690683912951\\
1.9128365615854	1.9128365615854	6.04519492999251\\
1.93193628318043	1.93193628318043	6.03926533909459\\
1.87290596891982	1.87290596891982	6.06230578547242\\
1.7957744337104	1.7957744337104	6.11341616385262\\
1.7957744337104	1.7957744337104	6.11341616385262\\
1.78014885079412	1.78014885079412	6.1266690556143\\
1.84244694178517	1.84244694178517	6.07964593230569\\
1.92343307068992	1.92343307068992	6.04172498932795\\
1.92737857839438	1.92737857839438	6.04054774175204\\
1.94694966901511	1.94694966901511	6.03562867523521\\
1.88859708572851	1.88859708572851	6.05482121861636\\
1.81155646452821	1.81155646452821	6.10102193212221\\
1.81155646452821	1.81155646452821	6.10102193212221\\
1.79494877918502	1.79494877918502	6.11409200631543\\
1.85608945358873	1.85608945358873	6.07142049073678\\
1.93633000189007	1.93633000189007	6.03810773731864\\
1.93958823884501	1.93958823884501	6.03729916177169\\
1.95945416114315	1.95945416114315	6.03328793009721\\
1.90157172369437	1.90157172369437	6.049376251153\\
1.82458941234797	1.82458941234797	6.09153774852086\\
1.82458941234797	1.82458941234797	6.09153774852086\\
1.80723480607545	1.80723480607545	6.10431683997754\\
1.8674821647079	1.8674821647079	6.06512195334101\\
1.94711927406763	1.94711927406763	6.03559274235027\\
1.94981029019341	1.94981029019341	6.03503801394094\\
1.96985591259171	1.96985591259171	6.03181733201136\\
1.91229957008505	1.91229957008505	6.04538273081454\\
1.8353534768511	1.8353534768511	6.08421695517004\\
1.8353534768511	1.8353534768511	6.08421695517004\\
1.81742525704272	1.81742525704272	6.09666707353183\\
1.87697796347303	1.87697796347303	6.06026884294249\\
1.95612513099561	1.95612513099561	6.0338500082603\\
1.95834776375848	1.95834776375848	6.03346981756784\\
1.97849861632973	1.97849861632973	6.03092461899947\\
1.92116854266229	1.92116854266229	6.04242879733198\\
1.84424400790258	1.84424400790258	6.07851985814851\\
1.84424400790258	1.84424400790258	6.07851985814851\\
1.82587129224524	1.82587129224524	6.09064161372869\\
1.88487998579726	1.88487998579726	6.05650523534008\\
1.96362826431584	1.96362826431584	6.03264580631336\\
1.96546402886987	1.96546402886987	6.0323854666038\\
1.98567250908125	1.98567250908125	6.03041055399205\\
1.92849958008327	1.92849958008327	6.04022462009654\\
1.85158706611873	1.85158706611873	6.07405279788649\\
1.85158706611873	1.85158706611873	6.07405279788649\\
1.83286706601716	1.83286706601716	6.08586683524342\\
1.89144689266482	1.89144689266482	6.05356755422425\\
1.96986964808164	1.96986964808164	6.03181567621345\\
1.97138583801446	1.97138583801446	6.03163754053227\\
1.99162202804884	1.99162202804884	6.03014038082803\\
1.93455839133399	1.93455839133399	6.03856520828959\\
1.85765182584999	1.85765182584999	6.07052600536768\\
1.85765182584999	1.85765182584999	6.07052600536768\\
};

\addplot3 [color=black, line width=1.5pt, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}]
 table[row sep=crcr] {%
0.5	0.5	10.55\\
};

\addplot3 [color=red, line width=1.5pt, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=red, red}]
 table[row sep=crcr] {%
2	2	6.03\\
};

\end{axis}
\end{tikzpicture}%

==> Fig/dES_diff_h.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.56250,0.92969,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.39063,0.00000}%
\definecolor{mycolor3}{rgb}{0.67578,0.84375,0.89844}%
\definecolor{mycolor4}{rgb}{1.00000,0.64453,0.00000}%
\definecolor{mycolor5}{rgb}{0.54297,0.26953,0.07422}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3,
xticklabels = {0,0,2,4,6,8,10,12},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,0.05)},anchor=north},
xlabel={$kh$},
ymin=0.3,
ymax=2.5,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,.5)},anchor=south},
ylabel={$x_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	1.00303022892487\\
0.125	1.267951134577\\
0.25	1.49280222591256\\
0.375	1.68115918584324\\
0.5	1.8365976972807\\
0.625	1.96269344313661\\
0.75	2.06302210632266\\
0.875	2.14115936975051\\
1	2.20068091633184\\
1.125	2.24516242897832\\
1.25	2.27817959060163\\
1.375	2.30330808411343\\
1.5	2.32361125451943\\
1.625	2.34010309520139\\
1.75	2.35328526163512\\
1.875	2.36365940929642\\
2	2.37171198555707\\
2.125	2.3778686053729\\
2.25	2.38253967559573\\
2.375	2.38613560307736\\
2.5	2.38901377234093\\
2.625	2.39131947859482\\
2.75	2.39314499471873\\
2.875	2.39458259359234\\
3	2.39571632413606\\
3.125	2.39659733943312\\
3.25	2.39726856860748\\
3.375	2.39777294078307\\
3.5	2.39815338508384\\
3.625	2.39845283063373\\
3.75	2.3987142065567\\
3.875	2.39898044197669\\
4	2.39929446601764\\
4	1.59768157720663\\
3.875	1.59846425849034\\
3.75	1.59892616298732\\
3.625	1.59908747112985\\
3.5	1.59896836335023\\
3.375	1.59858902008076\\
3.25	1.59796962175372\\
3.125	1.59713034880142\\
3	1.59609138165613\\
2.875	1.59487290075017\\
2.75	1.59349508651582\\
2.625	1.59197811938537\\
2.5	1.59024134020103\\
2.375	1.58780073144457\\
2.25	1.5840714360077\\
2.125	1.57846859678212\\
2	1.57068616840185\\
1.875	1.56153335247027\\
1.75	1.55209816233311\\
1.625	1.54346861133609\\
1.5	1.5358988393416\\
1.375	1.52630749227871\\
1.25	1.51077934259318\\
1.125	1.48539916273076\\
1	1.4462517251372\\
0.875	1.38942180225825\\
0.75	1.31099416653965\\
0.625	1.20705359042717\\
0.5	1.07368484636655\\
0.375	0.906972706803535\\
0.25	0.703001944183884\\
0.125	0.457857330953346\\
0	0.16762363955767\\
}--cycle;
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=0.9pt]
  table[row sep=crcr]{%
0	0.5\\
0.125	0.975269050280002\\
0.25	1.58335343581191\\
0.375	1.68115918584324\\
0.5	1.07368484636655\\
0.625	1.26960113320033\\
0.75	1.95181109610096\\
0.875	2.14115936975051\\
1	1.4462517251372\\
1.125	1.4564385077944\\
1.25	2.15195572542517\\
1.375	2.30330808411343\\
1.5	1.60564379718223\\
1.625	1.54346861133609\\
1.75	2.24095912135933\\
1.875	2.36365940929642\\
2	1.66571003517207\\
2.125	1.57846859678212\\
2.25	2.27628838886827\\
2.375	2.38613560307736\\
2.5	1.68818310218097\\
2.625	1.59197811938537\\
2.75	2.28987013568559\\
2.875	2.39458259359234\\
3	1.69664557678432\\
3.125	1.59713034880142\\
3.25	2.29504266860468\\
3.375	2.39777294078307\\
3.5	1.69984429242037\\
3.625	1.59908747112985\\
3.75	2.29700649685813\\
3.875	2.39898044197669\\
4	1.7010553302915\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
0	0.836117100500183\\
0.025	0.893482274032678\\
0.05	0.951211943744979\\
0.075	1.00857770822698\\
0.1	1.06485116606859\\
0.125	1.11930391585971\\
0.15	1.17120755619023\\
0.175	1.21983368565005\\
0.2	1.26445390282908\\
0.225	1.30433980631721\\
0.25	1.33876299470434\\
0.275	1.36751691253565\\
0.3	1.39248238817733\\
0.325	1.41606209595087\\
0.35	1.44065871017776\\
0.375	1.46867490517947\\
0.4	1.50169731748224\\
0.425	1.53804843243137\\
0.45	1.57523469757692\\
0.475	1.61076256046895\\
0.5	1.64269547005853\\
0.525	1.67132488090081\\
0.55	1.69749924895194\\
0.575	1.72206703016807\\
0.6	1.74571554855148\\
0.625	1.76848760028892\\
0.65	1.79026484961329\\
0.675	1.81092896075746\\
0.7	1.83039920567744\\
0.725	1.84874528722183\\
0.75	1.86607451596232\\
0.775	1.88249420247064\\
0.8	1.89809842690331\\
0.825	1.91292834775615\\
0.85	1.92701189310978\\
0.875	1.94037699104485\\
0.9	1.95305302725096\\
0.925	1.96507521785371\\
0.95	1.97648023658769\\
0.975	1.98730475718747\\
1	1.99758354192762\\
1.025	2.00734370724267\\
1.05	2.01661045810711\\
1.075	2.02540899949544\\
1.1	2.03376388324347\\
1.125	2.04169704863207\\
1.15	2.04922978180341\\
1.175	2.05638336889967\\
1.2	2.06317835590053\\
1.225	2.06963232813568\\
1.25	2.07576213077234\\
1.275	2.08158460897773\\
1.3	2.08711607883889\\
1.325	2.09237074012221\\
1.35	2.09736226351393\\
1.375	2.10210431970026\\
1.4	2.106610139397\\
1.425	2.11089119343819\\
1.45	2.11495851268741\\
1.475	2.11882312800826\\
1.5	2.12249572125026\\
1.525	2.12598557820666\\
1.55	2.12930163565665\\
1.575	2.13245283037939\\
1.6	2.13544781700987\\
1.625	2.13829412160622\\
1.65	2.14099898808239\\
1.675	2.14356966035231\\
1.7	2.14601315507807\\
1.725	2.14833557991435\\
1.75	2.15054281526397\\
1.775	2.15264074152977\\
1.8	2.15463505542273\\
1.825	2.15653071888649\\
1.85	2.15833251017285\\
1.875	2.16004520753359\\
1.9	2.1616734405959\\
1.925	2.16322124448848\\
1.95	2.16469250571542\\
1.975	2.16609111078082\\
2	2.16742082573836\\
2.025	2.16868493484018\\
2.05	2.16988660188802\\
2.075	2.17102899068363\\
2.1	2.17211516729033\\
2.125	2.17314780681792\\
2.15	2.17412948663775\\
2.175	2.1750627841212\\
2.2	2.17595019723627\\
2.225	2.1767939063375\\
2.25	2.17759601237604\\
2.275	2.17835861630306\\
2.3	2.17908375449609\\
2.325	2.17977320503819\\
2.35	2.18042868143877\\
2.375	2.18105189720726\\
2.4	2.1816445132926\\
2.425	2.18220798040186\\
2.45	2.1827436966816\\
2.475	2.18325306027842\\
2.5	2.18373742652394\\
2.525	2.1841979794901\\
2.55	2.18463586043386\\
2.575	2.18505221061222\\
2.6	2.18544813638306\\
2.625	2.18582460450789\\
2.65	2.18618254684911\\
2.675	2.18652289526913\\
2.7	2.18684655316792\\
2.725	2.18715431009575\\
2.75	2.18744692714041\\
2.775	2.18772516538972\\
2.8	2.18798976270784\\
2.825	2.18824136406429\\
2.85	2.18848059120492\\
2.875	2.18870806587558\\
2.9	2.18892439086571\\
2.925	2.18913009313891\\
2.95	2.18932568070238\\
2.975	2.1895116615633\\
3	2.18968852825052\\
3.025	2.18985671137968\\
3.05	2.19001662608806\\
3.075	2.19016868751297\\
3.1	2.19031329815008\\
3.125	2.19045080992857\\
3.15	2.19058156213599\\
3.175	2.19070589405989\\
3.2	2.19082413466035\\
3.225	2.19093657158763\\
3.25	2.19104348216448\\
3.275	2.19114514371367\\
3.3	2.1912418251209\\
3.325	2.1913337615235\\
3.35	2.19142117962173\\
3.375	2.19150430611585\\
3.4	2.19158336080718\\
3.425	2.19165853590133\\
3.45	2.19173001670497\\
3.475	2.19179798852476\\
3.5	2.19186263104477\\
3.525	2.19192410145859\\
3.55	2.19198255133719\\
3.575	2.19203813225157\\
3.6	2.19209099111789\\
3.625	2.19214125623318\\
3.65	2.19218905123965\\
3.675	2.19223449977952\\
3.7	2.19227772191024\\
3.725	2.19231882335023\\
3.75	2.1923579062331\\
3.775	2.19239507269252\\
3.8	2.19243042110954\\
3.825	2.19246403485499\\
3.85	2.19249599354711\\
3.875	2.19252637680415\\
3.9	2.19255526424436\\
3.925	2.192582735486\\
3.95	2.19260887014729\\
3.975	2.19263374784651\\
4	2.19265744820189\\
4	1.80642690536256\\
3.975	1.80640304220135\\
3.95	1.8063780535145\\
3.925	1.80635185137076\\
3.9	1.80632434783886\\
3.875	1.80629545498754\\
3.85	1.80626508488555\\
3.825	1.80623314960162\\
3.8	1.8061995612045\\
3.775	1.80616423176292\\
3.75	1.80612707334563\\
3.725	1.80608799802136\\
3.7	1.80604691372099\\
3.675	1.80600371182398\\
3.65	1.80595827957191\\
3.625	1.80591050420638\\
3.6	1.80586026901936\\
3.575	1.80580744150444\\
3.55	1.8057518852056\\
3.525	1.80569346366682\\
3.5	1.80563203530727\\
3.475	1.80556743804684\\
3.45	1.80549950468061\\
3.425	1.80542806800365\\
3.4	1.80535295462694\\
3.375	1.80527396642511\\
3.35	1.80519089908866\\
3.325	1.80510354830812\\
3.3	1.80501170219522\\
3.275	1.80491511854657\\
3.25	1.80481354757999\\
3.225	1.8047067395133\\
3.2	1.8045944353095\\
3.175	1.8044763389123\\
3.15	1.80435214501058\\
3.125	1.80422154829325\\
3.1	1.80408423214118\\
3.075	1.80393983470331\\
3.05	1.80378798282055\\
3.025	1.80362830333384\\
3	1.80346040927276\\
2.975	1.80328385842163\\
2.95	1.80309819475342\\
2.925	1.80290296224112\\
2.9	1.80269768799287\\
2.875	1.8024818316575\\
2.85	1.80225483601898\\
2.825	1.8020161438613\\
2.8	1.80176517738217\\
2.775	1.80150127643411\\
2.75	1.80122376028335\\
2.725	1.80093194819614\\
2.7	1.80062513432028\\
2.675	1.80030251232998\\
2.65	1.79996325078099\\
2.625	1.79960651822909\\
2.6	1.79923145259786\\
2.575	1.79883706928216\\
2.55	1.79842235304468\\
2.525	1.79798628864808\\
2.5	1.79752782352328\\
2.475	1.79704575577419\\
2.45	1.79653884617294\\
2.425	1.79600585549166\\
2.4	1.79544549904363\\
2.375	1.79485631030663\\
2.35	1.79423677729958\\
2.325	1.7935853880414\\
2.3	1.79290057525348\\
2.275	1.79218055046715\\
2.25	1.79142346991623\\
2.225	1.79062748983454\\
2.2	1.78979069928144\\
2.175	1.78891091861857\\
2.15	1.78798590103311\\
2.125	1.78701339971227\\
2.1	1.78599108637757\\
2.075	1.78491630688792\\
2.05	1.78378632563653\\
2.025	1.78259840701664\\
2	1.78134971686121\\
1.975	1.78003702676203\\
1.95	1.77865700975063\\
1.925	1.77720633885854\\
1.9	1.7756815681726\\
1.875	1.77407877600091\\
1.85	1.77239392170694\\
1.825	1.7706229646541\\
1.8	1.76876172144151\\
1.775	1.76680543761095\\
1.75	1.76474921593984\\
1.725	1.76258815920563\\
1.7	1.76031719898313\\
1.675	1.75793058203667\\
1.65	1.75542238392792\\
1.625	1.7527866802186\\
1.6	1.75001734562977\\
1.575	1.74710745152012\\
1.55	1.74404986840771\\
1.525	1.74083746681059\\
1.5	1.73746287345963\\
1.475	1.73391773993687\\
1.45	1.73019347403712\\
1.425	1.72628148355523\\
1.4	1.72217292540551\\
1.375	1.71785795298024\\
1.35	1.71332646879116\\
1.325	1.70856837535006\\
1.3	1.70357317985047\\
1.275	1.69832880821311\\
1.25	1.69282279104051\\
1.225	1.68704265893516\\
1.2	1.6809759335828\\
1.175	1.67461010100199\\
1.15	1.66793263829451\\
1.125	1.66093102256214\\
1.1	1.65359118763147\\
1.075	1.64589289422831\\
1.05	1.63781435980325\\
1.025	1.62933380180691\\
1	1.62043366479668\\
0.975	1.61111330175704\\
0.95	1.60137629277928\\
0.925	1.59122621795467\\
0.9	1.58064965685622\\
0.875	1.56956518698385\\
0.85	1.55787438531922\\
0.825	1.54547882884398\\
0.8	1.53234307561512\\
0.775	1.51868360799082\\
0.75	1.50477988940458\\
0.725	1.49091138328993\\
0.7	1.47717839547028\\
0.675	1.46296460132879\\
0.65	1.44747451863854\\
0.625	1.42991266517258\\
0.6	1.409483558704\\
0.575	1.38564505186618\\
0.55	1.35886833673374\\
0.525	1.32987794024159\\
0.5	1.29939838932467\\
0.475	1.26799958349046\\
0.45	1.23563291253663\\
0.425	1.20209513883342\\
0.4	1.16718302475107\\
0.375	1.13074367050182\\
0.35	1.09282552766606\\
0.325	1.05352738566615\\
0.3	1.01294803392448\\
0.275	0.971198766399896\\
0.25	0.92844089519702\\
0.225	0.884848236956935\\
0.2	0.840594608320725\\
0.175	0.79585382592947\\
0.15	0.750799706424252\\
0.125	0.705606066446154\\
0.1	0.660446722636255\\
0.075	0.61549549163564\\
0.05	0.570926190085388\\
0.025	0.526912634626582\\
0	0.483628641900303\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=blue, line width=0.9pt]
  table[row sep=crcr]{%
0	0.5\\
0.025	0.791868530867288\\
0.05	0.951211943744979\\
0.075	0.681563595108361\\
0.1	0.660446722636255\\
0.125	0.927797851200084\\
0.15	1.17120755619023\\
0.175	1.01657567638591\\
0.2	0.840594608320725\\
0.225	1.05401821639966\\
0.25	1.33876299470434\\
0.275	1.27990841759691\\
0.3	1.01294803392448\\
0.325	1.16553243567781\\
0.35	1.46844177222114\\
0.375	1.46867490517947\\
0.4	1.16718302475107\\
0.425	1.26418024993991\\
0.45	1.57440285876431\\
0.475	1.61076256046895\\
0.5	1.29939838932467\\
0.525	1.35101169175082\\
0.55	1.66344508238977\\
0.575	1.72206703016807\\
0.6	1.409483558704\\
0.625	1.42639612078632\\
0.65	1.73875745980034\\
0.675	1.81092896075746\\
0.7	1.49962798863355\\
0.725	1.49091138328993\\
0.75	1.80233516890558\\
0.775	1.88249420247064\\
0.8	1.57283642056517\\
0.825	1.54547882884398\\
0.85	1.85577310368169\\
0.875	1.94037699104485\\
0.9	1.63209000758624\\
0.925	1.59122621795467\\
0.95	1.90048200882983\\
0.975	1.98730475718747\\
1	1.68001091497684\\
1.025	1.62933380180691\\
1.05	1.93773324964097\\
1.075	2.02540899949544\\
1.1	1.71878515284608\\
1.125	1.66093102256214\\
1.15	1.96866223893971\\
1.175	2.05638336889967\\
1.2	1.75019085696179\\
1.225	1.68704265893516\\
1.25	1.99426790851019\\
1.275	2.08158460897773\\
1.3	1.77565903819092\\
1.325	1.70856837535006\\
1.35	2.01541668192035\\
1.375	2.10210431970026\\
1.4	1.79633701677273\\
1.425	1.72628148355523\\
1.45	2.03285111243355\\
1.475	2.11882312800826\\
1.5	1.81314433950352\\
1.525	1.74083746681059\\
1.55	2.04720149098832\\
1.575	2.13245283037939\\
1.6	1.82681893562226\\
1.625	1.7527866802186\\
1.65	2.05899874869532\\
1.675	2.14356966035231\\
1.7	1.8379541459933\\
1.725	1.76258815920563\\
1.75	2.06868743441778\\
1.775	2.15264074152977\\
1.8	1.84702807984557\\
1.825	1.7706229646541\\
1.85	2.07663800542785\\
1.875	2.16004520753359\\
1.9	1.85442680199123\\
1.925	1.77720633885854\\
1.95	2.08315801971405\\
1.975	2.16609111078082\\
2	1.86046265372332\\
2.025	1.78259840701664\\
2.05	2.08850205737993\\
2.075	2.17102899068363\\
2.1	1.86538876312127\\
2.125	1.78701339971227\\
2.15	2.09288034862766\\
2.175	2.1750627841212\\
2.2	1.86941057485418\\
2.225	1.79062748983454\\
2.25	2.09646617271781\\
2.275	2.17835861630306\\
2.3	1.8726950440086\\
2.325	1.7935853880414\\
2.35	2.09940213715931\\
2.375	2.18105189720726\\
2.4	1.87537799251085\\
2.425	1.79600585549166\\
2.45	2.10180546467495\\
2.475	2.18325306027842\\
2.5	1.87757001418031\\
2.525	1.79798628864808\\
2.55	2.10377241783358\\
2.575	2.18505221061222\\
2.6	1.87936122835372\\
2.625	1.79960651822909\\
2.65	2.10538198463419\\
2.675	2.18652289526913\\
2.7	1.88082511622352\\
2.725	1.80093194819614\\
2.75	2.10669893721307\\
2.775	2.18772516538972\\
2.8	1.88202162361681\\
2.825	1.8020161438613\\
2.85	2.10777636294781\\
2.875	2.18870806587558\\
2.9	1.88299967512977\\
2.925	1.80290296224112\\
2.95	2.10865775415261\\
2.975	2.1895116615633\\
3	1.88379921448373\\
3.025	1.80362830333384\\
3.05	2.10937873018182\\
3.075	2.19016868751297\\
3.1	1.88445286256331\\
3.125	1.80422154829325\\
3.15	2.10996845452008\\
3.175	2.19070589405989\\
3.2	1.88498726625588\\
3.225	1.8047067395133\\
3.25	2.11045079950586\\
3.275	2.19114514371367\\
3.3	1.88542419675715\\
3.325	1.80510354830812\\
3.35	2.11084530272081\\
3.375	2.19150430611585\\
3.4	1.88578144455531\\
3.425	1.80542806800365\\
3.45	2.11116795170571\\
3.475	2.19179798852476\\
3.5	1.88607354919103\\
3.525	1.80569346366682\\
3.55	2.11143182741742\\
3.575	2.19203813225157\\
3.6	1.88631239460347\\
3.625	1.80591050420638\\
3.65	2.11164763158868\\
3.675	2.19223449977952\\
3.7	1.88650769502731\\
3.725	1.80608799802136\\
3.75	2.11182411876023\\
3.775	2.19239507269252\\
3.8	1.88666739170113\\
3.825	1.80623314960162\\
3.85	2.11196845009896\\
3.875	2.19252637680415\\
3.9	1.88679797685153\\
3.925	1.80635185137076\\
3.95	2.1120864830828\\
3.975	2.19263374784651\\
4	1.88690475834757\\
};
%\addlegendentry{data4}


\addplot[area legend, draw=none, fill=mycolor4]
table[row sep=crcr] {%
x	y\\
0	0.586711057336178\\
0.025	0.6482978784313\\
0.05	0.724714345771723\\
0.075	0.795337290971232\\
0.1	0.860747216138137\\
0.125	0.921603555756634\\
0.15	0.978401690707772\\
0.175	1.0315588560337\\
0.2	1.08143562654932\\
0.225	1.12834670420903\\
0.25	1.17256665321572\\
0.275	1.21433384448684\\
0.3	1.25385434391191\\
0.325	1.29130593721762\\
0.35	1.326842256063\\
0.375	1.36059663468138\\
0.4	1.39268531284462\\
0.425	1.42321192208042\\
0.45	1.45248612617822\\
0.475	1.47811547739343\\
0.5	1.50758062277843\\
0.525	1.53534323415145\\
0.55	1.5616620656077\\
0.575	1.58661679831419\\
0.6	1.61028526684781\\
0.625	1.63273993311681\\
0.65	1.65404821122068\\
0.675	1.67427296669175\\
0.7	1.69347294509461\\
0.725	1.71170314501797\\
0.75	1.72901514370605\\
0.775	1.7454573828013\\
0.8	1.76107541993681\\
0.825	1.77591215154589\\
0.85	1.79000801092358\\
0.875	1.80340114533354\\
0.9	1.81612757496457\\
0.925	1.82822133641456\\
0.95	1.83971461264787\\
0.975	1.85063785132842\\
1	1.86101987288402\\
1.025	1.87088796966823\\
1.05	1.88026799717083\\
1.075	1.88918445827238\\
1.1	1.89766058121689\\
1.125	1.90571839204019\\
1.15	1.9133787819379\\
1.175	1.9206615701296\\
1.2	1.92758556257192\\
1.225	1.93416860694909\\
1.25	1.94042764420228\\
1.275	1.94637875693454\\
1.3	1.95203721488852\\
1.325	1.95741751776692\\
1.35	1.96253343554737\\
1.375	1.96739804651218\\
1.4	1.97202377311188\\
1.425	1.97642241584561\\
1.45	1.9806051852535\\
1.475	1.98458273217508\\
1.5	1.9883651763513\\
1.525	1.99196213350145\\
1.55	1.99538274093919\\
1.575	1.99863568184084\\
1.6	2.00172920821968\\
1.625	2.00467116270485\\
1.65	2.00746899917019\\
1.675	2.01012980229947\\
1.7	2.01266030612691\\
1.725	2.01506691162895\\
1.75	2.01735570340104\\
1.775	2.01953246548643\\
1.8	2.02160269638656\\
1.825	2.02357162331237\\
1.85	2.02544421570236\\
1.875	2.02722519806036\\
1.9	2.02891906213562\\
1.925	2.0305300784925\\
1.95	2.03206230748959\\
1.975	2.03351960971075\\
2	2.03490565586539\\
2.025	2.03622393619609\\
2.05	2.03747776940909\\
2.075	2.03867031116148\\
2.1	2.03980456211914\\
2.125	2.04088337561582\\
2.15	2.04190946492564\\
2.175	2.04288541017644\\
2.2	2.04381366491501\\
2.225	2.04469656234876\\
2.25	2.04553632127364\\
2.275	2.04633505171049\\
2.3	2.04709476025856\\
2.325	2.04781735518616\\
2.35	2.04850465126632\\
2.375	2.04915837437522\\
2.4	2.0497801658608\\
2.425	2.05037158669725\\
2.45	2.0509341214321\\
2.475	2.05146918194025\\
2.5	2.05197811099065\\
2.525	2.0524621856388\\
2.55	2.05292262045014\\
2.575	2.05336057056615\\
2.6	2.05377713461778\\
2.625	2.05417335749688\\
2.65	2.05455023298969\\
2.675	2.05490870628214\\
2.7	2.05524967634053\\
2.725	2.05557399817642\\
2.75	2.05588248499896\\
2.775	2.0561759102626\\
2.8	2.05645500961311\\
2.825	2.05672048273901\\
2.85	2.05697299513122\\
2.875	2.05721317975713\\
2.9	2.05744163865182\\
2.925	2.05765894443186\\
2.95	2.05786564173421\\
2.975	2.05806224858527\\
3	2.05824925770208\\
3.025	2.05842713773046\\
3.05	2.05859633442183\\
3.075	2.05875727175294\\
3.1	2.05891035299025\\
3.125	2.05905596170263\\
3.15	2.05919446272406\\
3.175	2.05932620306959\\
3.2	2.05945151280609\\
3.225	2.05957070588074\\
3.25	2.05968408090857\\
3.275	2.05979192192197\\
3.3	2.05989449908295\\
3.325	2.05999206936114\\
3.35	2.06008487717808\\
3.375	2.06017315502051\\
3.4	2.0602571240232\\
3.425	2.06033699452365\\
3.45	2.06041296658945\\
3.475	2.06048523051995\\
3.5	2.06055396732334\\
3.525	2.06061934917054\\
3.55	2.0606815398267\\
3.575	2.06074069506182\\
3.6	2.06079696304114\\
3.625	2.06085048469658\\
3.65	2.06090139407994\\
3.675	2.06094981869886\\
3.7	2.0609958798364\\
3.725	2.061039692855\\
3.75	2.06108136748551\\
3.775	2.06112100810225\\
3.8	2.06115871398448\\
3.825	2.06119457956521\\
3.85	2.06122869466779\\
3.875	2.06126114473099\\
3.9	2.06129201102303\\
3.925	2.06132137084524\\
3.95	2.06134929772565\\
3.975	2.06137586160317\\
4	2.06140112900903\\
4	1.93761398295508\\
3.975	1.93758871728096\\
3.95	1.93756215534948\\
3.925	1.93753423062046\\
3.9	1.9375048731761\\
3.875	1.93747400951216\\
3.85	1.93744156235367\\
3.825	1.93740745046151\\
3.8	1.9373715884291\\
3.775	1.93733388646865\\
3.75	1.93729425018646\\
3.725	1.9372525803467\\
3.7	1.93720877262309\\
3.675	1.93716271733781\\
3.65	1.93711429918712\\
3.625	1.93706339695275\\
3.6	1.93700988319874\\
3.575	1.93695362395247\\
3.55	1.93689447836956\\
3.525	1.93683229838149\\
3.5	1.9367669283252\\
3.475	1.93669820455369\\
3.45	1.9366259550267\\
3.425	1.93654999888036\\
3.4	1.9364701459749\\
3.375	1.93638619641905\\
3.35	1.93629794007028\\
3.325	1.93620515600915\\
3.3	1.93610761198713\\
3.275	1.93600506384573\\
3.25	1.93589725490629\\
3.225	1.93578391532815\\
3.2	1.93566476143435\\
3.175	1.93553949500244\\
3.15	1.93540780251939\\
3.125	1.93526935439795\\
3.1	1.93512380415339\\
3.075	1.93497078753765\\
3.05	1.93480992162967\\
3.025	1.93464080387875\\
3	1.9344630110995\\
2.975	1.9342760984149\\
2.95	1.93407959814584\\
2.925	1.93387301864341\\
2.9	1.93365584306217\\
2.875	1.93342752807002\\
2.85	1.93318750249301\\
2.825	1.93293516589015\\
2.8	1.93266988705634\\
2.775	1.93239100244803\\
2.75	1.93209781452955\\
2.725	1.93178959003414\\
2.7	1.93146555813732\\
2.675	1.93112490853623\\
2.65	1.93076678943221\\
2.625	1.93039030540946\\
2.6	1.9299945152071\\
2.575	1.92957842937651\\
2.55	1.92914100782095\\
2.525	1.92868115720876\\
2.5	1.92819772825664\\
2.475	1.92768951287344\\
2.45	1.92715524116079\\
2.425	1.92659357825979\\
2.4	1.92600312103984\\
2.375	1.92538239461794\\
2.35	1.92472984870373\\
2.325	1.92404385375788\\
2.3	1.92332269695841\\
2.275	1.92256457796125\\
2.25	1.92176760444942\\
2.225	1.92092978745551\\
2.2	1.92004903645135\\
2.175	1.91912315418821\\
2.15	1.91814983128078\\
2.125	1.91712664051663\\
2.1	1.91605103088385\\
2.075	1.9149203212968\\
2.05	1.91373169401212\\
2.025	1.91248218771297\\
2	1.91116869025307\\
1.975	1.90978793103637\\
1.95	1.90833647302345\\
1.925	1.90681070433824\\
1.9	1.90520682946536\\
1.875	1.90352086000966\\
1.85	1.90174860500745\\
1.825	1.89988566075858\\
1.8	1.89792740016844\\
1.775	1.89586896156635\\
1.75	1.89370523698923\\
1.725	1.89143085989416\\
1.7	1.88904019228869\\
1.675	1.88652731123987\\
1.65	1.88388599475095\\
1.625	1.88110970696427\\
1.6	1.87819158267965\\
1.575	1.87512441114495\\
1.55	1.87190061910879\\
1.525	1.86851225309071\\
1.5	1.86495096086072\\
1.475	1.8612079720826\\
1.45	1.85727407811617\\
1.425	1.85313961093338\\
1.4	1.8487944211486\\
1.375	1.84422785512016\\
1.35	1.83942873113138\\
1.325	1.83438531461348\\
1.3	1.82908529242977\\
1.275	1.82351574619321\\
1.25	1.8176631246532\\
1.225	1.81151321513934\\
1.2	1.80505111412168\\
1.175	1.79826119689958\\
1.15	1.79112708651231\\
1.125	1.78363162192013\\
1.1	1.77575682559611\\
1.075	1.76748387063081\\
1.05	1.75879304755599\\
1.025	1.74966373106492\\
1	1.74007434692575\\
0.975	1.73000233937048\\
0.95	1.71942413937654\\
0.925	1.70831513426455\\
0.9	1.69664963918547\\
0.875	1.68440087110206\\
0.85	1.67154092602928\\
0.825	1.65804076035589\\
0.8	1.64387017722405\\
0.775	1.62899781901713\\
0.75	1.61339116711895\\
0.725	1.59701655016135\\
0.7	1.57983916197516\\
0.675	1.56182309044735\\
0.65	1.54293135595518\\
0.625	1.52312592785858\\
0.6	1.50236932351038\\
0.575	1.48065100105\\
0.55	1.45929185903669\\
0.525	1.43278750830276\\
0.5	1.40487758956022\\
0.475	1.37553652956631\\
0.45	1.34468717137314\\
0.425	1.3122654289259\\
0.4	1.27820866918101\\
0.375	1.24245692270706\\
0.35	1.20495456109053\\
0.325	1.16565238855737\\
0.3	1.12451029782208\\
0.275	1.08150058601791\\
0.25	1.03661211169079\\
0.225	0.98985530283953\\
0.2	0.941267956158849\\
0.175	0.890921042099801\\
0.15	0.838922890317947\\
0.125	0.785418106302026\\
0.1	0.730576146155945\\
0.075	0.674588724975692\\
0.05	0.617558460578405\\
0.025	0.542233138058293\\
0	0.464697144677132\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=none, fill=mycolor5]
table[row sep=crcr] {%
x	y\\
0	0.52892482583831\\
0.025	0.599170135138878\\
0.05	0.667155256362455\\
0.075	0.73524220193871\\
0.1	0.799414493579279\\
0.125	0.859959272560002\\
0.15	0.917143088549279\\
0.175	0.971209545455519\\
0.2	1.02237957039438\\
0.225	1.07085267067817\\
0.25	1.11680863563314\\
0.275	1.16040946341493\\
0.3	1.20180136398284\\
0.325	1.2411167152458\\
0.35	1.27847588131688\\
0.375	1.31398883869792\\
0.4	1.34775658900735\\
0.425	1.37987236069337\\
0.45	1.41042261664337\\
0.475	1.43948789157364\\
0.5	1.4671617740135\\
0.525	1.49404953147916\\
0.55	1.51989976290757\\
0.575	1.54446166329641\\
0.6	1.56780184459831\\
0.625	1.58998312770706\\
0.65	1.6110648038811\\
0.675	1.63110287413122\\
0.7	1.65015026811452\\
0.725	1.66825704427946\\
0.75	1.68547057303444\\
0.775	1.70183570464131\\
0.8	1.71739492341226\\
0.825	1.73218848964393\\
0.85	1.74625457057242\\
0.875	1.75962936148834\\
0.9	1.772347198016\\
0.925	1.78444066043947\\
0.95	1.79594067084913\\
0.975	1.80687658378724\\
1	1.81727627098741\\
1.025	1.82716620073068\\
1.05	1.83657151227826\\
1.075	1.8455160857873\\
1.1	1.85402260806916\\
1.125	1.86211263451014\\
1.15	1.86980664743981\\
1.175	1.87712411120249\\
1.2	1.88408352416152\\
1.225	1.89070246784392\\
1.25	1.89699765341335\\
1.275	1.90298496564251\\
1.3	1.90867950454128\\
1.325	1.9140956247839\\
1.35	1.91924697306679\\
1.375	1.92414652351865\\
1.4	1.92880661127527\\
1.425	1.93323896432333\\
1.45	1.93745473371012\\
1.475	1.9414645222098\\
1.5	1.94527841153034\\
1.525	1.94890598814033\\
1.55	1.95235636778966\\
1.575	1.95563821879343\\
1.6	1.95875978414455\\
1.625	1.9617289025163\\
1.65	1.96455302821281\\
1.675	1.96723925012198\\
1.7	1.96979430972234\\
1.725	1.97222461819237\\
1.75	1.97453627266832\\
1.775	1.97673507169381\\
1.8	1.97882652990247\\
1.825	1.98081589197229\\
1.85	1.98270814588864\\
1.875	1.98450803555074\\
1.9	1.98622007275465\\
1.925	1.98784854858403\\
1.95	1.98939754423849\\
1.975	1.99087094132744\\
2	1.99227243165637\\
2.025	1.99360552653078\\
2.05	1.99487356560175\\
2.075	1.99607972527605\\
2.1	1.99722702671236\\
2.125	1.99831834342416\\
2.15	1.99935640850892\\
2.175	2.00034382152184\\
2.2	2.00128305501206\\
2.225	2.00217646073783\\
2.25	2.00302627557648\\
2.275	2.00383462714454\\
2.3	2.00460353914196\\
2.325	2.00533493643429\\
2.35	2.00603064988568\\
2.375	2.00669242095494\\
2.4	2.00732190606637\\
2.425	2.00792068076643\\
2.45	2.00849024367677\\
2.475	2.00903202025376\\
2.5	2.00954736636377\\
2.525	2.0100375716836\\
2.55	2.01050386293432\\
2.575	2.01094740695697\\
2.6	2.01136931363765\\
2.625	2.01177063868962\\
2.65	2.01215238629927\\
2.675	2.01251551164262\\
2.7	2.01286092327884\\
2.725	2.01318948542671\\
2.75	2.01350202012978\\
2.775	2.0137993093157\\
2.8	2.01408209675486\\
2.825	2.01435108992334\\
2.85	2.01460696177482\\
2.875	2.01485035242588\\
2.9	2.01508187075896\\
2.925	2.01530209594705\\
2.95	2.01551157890384\\
2.975	2.01571084366307\\
3	2.0159003886905\\
3.025	2.01608068813176\\
3.05	2.01625219299934\\
3.075	2.01641533230154\\
3.1	2.01657051411635\\
3.125	2.01671812661282\\
3.15	2.01685853902265\\
3.175	2.01699210256426\\
3.2	2.01711915132181\\
3.225	2.01724000308129\\
3.25	2.01735496012574\\
3.275	2.01746430999174\\
3.3	2.01756832618893\\
3.325	2.01766726888439\\
3.35	2.01776138555364\\
3.375	2.01785091159988\\
3.4	2.01793607094299\\
3.425	2.01801707657978\\
3.45	2.01809413111688\\
3.475	2.0181674272777\\
3.5	2.01823714838457\\
3.525	2.01830346881735\\
3.55	2.01836655444977\\
3.575	2.01842656306433\\
3.6	2.01848364474705\\
3.625	2.01853794226294\\
3.65	2.01858959141314\\
3.675	2.01863872137464\\
3.7	2.0186854550234\\
3.725	2.01872990924176\\
3.75	2.01877219521081\\
3.775	2.01881241868849\\
3.8	2.01885068027414\\
3.825	2.01888707566015\\
3.85	2.01892169587132\\
3.875	2.01895462749253\\
3.9	2.01898595288535\\
3.925	2.01901575039402\\
3.95	2.01904409454141\\
3.975	2.01907105621545\\
4	2.01909670284642\\
4	1.97990294961354\\
3.975	1.97987730354979\\
3.95	1.97985034250264\\
3.925	1.97982199904806\\
3.9	1.97979220230509\\
3.875	1.97976087775848\\
3.85	1.97972794707249\\
3.825	1.97969332789492\\
3.8	1.97965693365121\\
3.775	1.97961867332802\\
3.75	1.97957845124557\\
3.725	1.97953616681851\\
3.7	1.97949171430431\\
3.675	1.97944498253896\\
3.65	1.97939585465897\\
3.625	1.97934420780921\\
3.6	1.97928991283571\\
3.575	1.97923283396279\\
3.55	1.97917282845357\\
3.525	1.9791097462531\\
3.5	1.97904342961324\\
3.475	1.97897371269823\\
3.45	1.97890042117016\\
3.425	1.97882337175308\\
3.4	1.97874237177484\\
3.375	1.97865721868544\\
3.35	1.97856769955066\\
3.325	1.97847359051983\\
3.3	1.97837465626619\\
3.275	1.97827064939873\\
3.25	1.97816130984375\\
3.225	1.97804636419484\\
3.2	1.97792552502948\\
3.175	1.9777984901907\\
3.15	1.97766494203184\\
3.125	1.97752454662272\\
3.1	1.97737695291511\\
3.075	1.97722179186539\\
3.05	1.97705867551236\\
3.025	1.97688719600777\\
3	1.97670692459721\\
2.975	1.97651741054881\\
2.95	1.97631818002703\\
2.925	1.97610873490886\\
2.9	1.97588855153936\\
2.875	1.97565707942347\\
2.85	1.97541373985089\\
2.825	1.97515792445051\\
2.8	1.9748889936709\\
2.775	1.97460627518299\\
2.75	1.974309062201\\
2.725	1.97399661171746\\
2.7	1.97366814264794\\
2.675	1.9733228338808\\
2.65	1.97295982222721\\
2.625	1.97257820026634\\
2.6	1.97217701408028\\
2.575	1.97175526087318\\
2.55	1.97131188646858\\
2.525	1.97084578267896\\
2.5	1.97035578454062\\
2.475	1.9698406674074\\
2.45	1.96929914389586\\
2.425	1.96872986067436\\
2.4	1.96813139508817\\
2.375	1.96750225161218\\
2.35	1.96684085812261\\
2.325	1.96614556197827\\
2.3	1.9654146259019\\
2.275	1.96464622365141\\
2.25	1.9638384354703\\
2.225	1.96298924330602\\
2.2	1.96209652578473\\
2.175	1.96115805292984\\
2.15	1.96017148061157\\
2.125	1.95913434471385\\
2.1	1.95804405500428\\
2.075	1.95689788869218\\
2.05	1.95569298365902\\
2.025	1.95442633134462\\
2	1.95309476927202\\
1.975	1.95169497319256\\
1.95	1.95022344883239\\
1.925	1.94867652322025\\
1.9	1.94705033557567\\
1.875	1.94534082773552\\
1.85	1.94354373409597\\
1.825	1.94165457104579\\
1.8	1.93966862586553\\
1.775	1.93758094506631\\
1.75	1.93538632214047\\
1.725	1.93307928469499\\
1.7	1.93065408093756\\
1.675	1.92810466548338\\
1.65	1.92542468444975\\
1.625	1.92260745980384\\
1.6	1.91964597292741\\
1.575	1.91653284736113\\
1.55	1.91326033068901\\
1.525	1.90982027552243\\
1.5	1.90620411954127\\
1.475	1.90240286454817\\
1.45	1.89840705449046\\
1.425	1.89420675240253\\
1.4	1.88979151622025\\
1.375	1.88515037341723\\
1.35	1.88027179441183\\
1.325	1.87514366469243\\
1.3	1.86975325560772\\
1.275	1.86408719376809\\
1.25	1.85813142900386\\
1.225	1.85187120082647\\
1.2	1.84529100333929\\
1.175	1.83837454854608\\
1.15	1.83110472800771\\
1.125	1.82346357280064\\
1.1	1.81543221173537\\
1.075	1.80699082779915\\
1.05	1.79811861279489\\
1.025	1.78879372015817\\
1	1.77899321594683\\
0.975	1.76869302801273\\
0.95	1.75786789338436\\
0.925	1.74649130391133\\
0.9	1.73453545024921\\
0.875	1.72197116429491\\
0.85	1.70876786022008\\
0.825	1.69489347429291\\
0.8	1.68031440372637\\
0.775	1.66499544484388\\
0.75	1.64889973090907\\
0.725	1.63198867002195\\
0.7	1.61422188353556\\
0.675	1.59555714548593\\
0.65	1.57595032354324\\
0.625	1.55535532196573\\
0.6	1.53372402694418\\
0.575	1.51100625452803\\
0.55	1.48714970097356\\
0.525	1.46216753588585\\
0.5	1.43494862107779\\
0.475	1.40632666136827\\
0.45	1.37623225495079\\
0.425	1.34459356721188\\
0.4	1.31133654365502\\
0.375	1.27638522175859\\
0.35	1.23966216647104\\
0.325	1.2010890579453\\
0.3	1.16058746300596\\
0.275	1.11807982157029\\
0.25	1.07349067120966\\
0.225	1.02674810805006\\
0.2	0.977785423330798\\
0.175	0.926542734313491\\
0.15	0.872968208023107\\
0.125	0.817018124019265\\
0.1	0.758654558583604\\
0.075	0.697839065690744\\
0.05	0.634906283229435\\
0.025	0.562959006424319\\
0	0.488036172596265\\
}--cycle;
%\addlegendentry{data6}

\end{axis}
\end{tikzpicture}%

==> Fig/dES_noise.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3,
xticklabels={0,0,2,4,6,8,10,12},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,0.05)},anchor=north},
xlabel={$kh$},
ymin=0.2,
ymax=2.8,
ytick = {0.5,1,1.5,2,2.5},
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,.5)},anchor=south},
ylabel={$x_k$, $\bar{x}_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green]
  table[row sep=crcr]{%
0	0.5\\
0.0025	0.592753677471618\\
0.005	0.586254643526675\\
0.0075	0.495445145381574\\
0.01	0.527770412415422\\
0.0125	0.622070064398166\\
0.015	0.618437157764857\\
0.0175	0.523755954222331\\
0.02	0.55310704491875\\
0.0225	0.648990108355866\\
0.025	0.653986592043953\\
0.0275	0.556371576108355\\
0.03	0.582282382934517\\
0.0325	0.68227565556082\\
0.035	0.694217712360811\\
0.0375	0.595658790952099\\
0.04	0.60963070791516\\
0.0425	0.70932408064397\\
0.045	0.736477394258022\\
0.0475	0.637907840524875\\
0.05	0.633051011692717\\
0.0525	0.731555794535361\\
0.055	0.746997727936403\\
0.0575	0.647607470671289\\
0.06	0.658321278269817\\
0.0625	0.756555704005909\\
0.065	0.79979635898731\\
0.0675	0.704607046244905\\
0.07	0.695921750531311\\
0.0725	0.79105313648411\\
0.075	0.839849278718488\\
0.0775	0.752249504591892\\
0.08	0.727696685146019\\
0.0825	0.819972725982341\\
0.085	0.870221365527374\\
0.0875	0.781926078377248\\
0.09	0.752319255739106\\
0.0925	0.838769251690428\\
0.095	0.885187089409075\\
0.0975	0.810210469229721\\
0.1	0.782491383395453\\
0.1025	0.867107399915962\\
0.105	0.922567523659139\\
0.1075	0.834131801454895\\
0.11	0.784701033162792\\
0.1125	0.868468515806846\\
0.115	0.925801419414296\\
0.1175	0.837489114830069\\
0.12	0.790341445621098\\
0.1225	0.881527993049816\\
0.125	0.947744480268312\\
0.1275	0.879263806907886\\
0.13	0.832894625857283\\
0.1325	0.914699135624563\\
0.135	0.984610207290453\\
0.1375	0.915793927554023\\
0.14	0.859241853565493\\
0.1425	0.936413406691716\\
0.145	1.01582024331867\\
0.1475	0.951665993784176\\
0.15	0.890266400951771\\
0.1525	0.969457363908252\\
0.155	1.05313414679238\\
0.1575	0.981047663130765\\
0.16	0.909970165912109\\
0.1625	0.977761951217473\\
0.165	1.05454794909137\\
0.1675	0.997784887447172\\
0.17	0.923265696661302\\
0.1725	0.991515936492331\\
0.175	1.06458357946973\\
0.1775	1.00446811693496\\
0.18	0.926191831547899\\
0.1825	0.995203858941406\\
0.185	1.0809248926403\\
0.1875	1.02428732309868\\
0.19	0.940413774139761\\
0.1925	1.00480257412162\\
0.195	1.08250992380938\\
0.1975	1.02547784056007\\
0.2	0.943598465641454\\
0.2025	1.00647602956958\\
0.205	1.07761231344671\\
0.2075	1.01537949921003\\
0.21	0.948162397842492\\
0.2125	1.01244009156352\\
0.215	1.08955852936477\\
0.2175	1.03181257874499\\
0.22	0.951662087149385\\
0.2225	1.02361520671338\\
0.225	1.11504787020465\\
0.2275	1.07759432555535\\
0.23	0.994410208404534\\
0.2325	1.06295136373455\\
0.235	1.15194502795437\\
0.2375	1.10353598812219\\
0.24	1.02043353701716\\
0.2425	1.0779163055069\\
0.245	1.16208327885902\\
0.2475	1.11442907254253\\
0.25	1.02661627993159\\
0.2525	1.07302170537582\\
0.255	1.16480706832184\\
0.2575	1.11344104282855\\
0.26	1.02467523930148\\
0.2625	1.08010236365807\\
0.265	1.17136232969907\\
0.2675	1.11827194128141\\
0.27	1.03764874055696\\
0.2725	1.09567332037543\\
0.275	1.18212553675422\\
0.2775	1.14352461881955\\
0.28	1.06254342286416\\
0.2825	1.11510611222219\\
0.285	1.2076573878848\\
0.2875	1.15484813460996\\
0.29	1.06777971247279\\
0.2925	1.12292815455095\\
0.295	1.21567603307013\\
0.2975	1.16342582307317\\
0.3	1.08191396643916\\
0.3025	1.12921002162445\\
0.305	1.21652703544857\\
0.3075	1.18842372637976\\
0.31	1.10375247520252\\
0.3125	1.15354047706836\\
0.315	1.24759807335656\\
0.3175	1.23425956199433\\
0.32	1.13657869921848\\
0.3225	1.18242737080649\\
0.325	1.27461000733717\\
0.3275	1.25403403098276\\
0.33	1.15669443964875\\
0.3325	1.19113948733667\\
0.335	1.28488775906625\\
0.3375	1.26945536040603\\
0.34	1.17625044534506\\
0.3425	1.21274220611571\\
0.345	1.30794856028555\\
0.3475	1.28572773678532\\
0.35	1.18830255286188\\
0.3525	1.22657565894852\\
0.355	1.32127915990667\\
0.3575	1.30244397451213\\
0.36	1.2056084144969\\
0.3625	1.23823949598238\\
0.365	1.33604900154634\\
0.3675	1.3269149110281\\
0.37	1.23177065438279\\
0.3725	1.24557899825966\\
0.375	1.34040921001096\\
0.3775	1.31554618576818\\
0.38	1.21864766894044\\
0.3825	1.26285375462471\\
0.385	1.35709014084405\\
0.3875	1.34306200017519\\
0.39	1.24970846325017\\
0.3925	1.2705931809361\\
0.395	1.37045273898231\\
0.3975	1.366440818886\\
0.4	1.27062870858367\\
0.4025	1.28800625585358\\
0.405	1.38688585424054\\
0.4075	1.37839220251397\\
0.41	1.27974058176468\\
0.4125	1.28827316112088\\
0.415	1.38630963320408\\
0.4175	1.39591644021731\\
0.42	1.29658380269805\\
0.4225	1.29939603883499\\
0.425	1.39602056207783\\
0.4275	1.39639350176562\\
0.43	1.2982213693261\\
0.4325	1.30968747666234\\
0.435	1.40705517579875\\
0.4375	1.40184135267863\\
0.44	1.30369499619898\\
0.4425	1.3228687465342\\
0.445	1.41980477466294\\
0.4475	1.41331388992152\\
0.45	1.31503276744688\\
0.4525	1.33192974167522\\
0.455	1.42978934498664\\
0.4575	1.41946335384144\\
0.46	1.3213099711084\\
0.4625	1.33035771033631\\
0.465	1.43011979229987\\
0.4675	1.43745232971824\\
0.47	1.3397944724196\\
0.4725	1.34045181929105\\
0.475	1.43801926863179\\
0.4775	1.44485656901682\\
0.48	1.34621847765817\\
0.4825	1.36562212954187\\
0.485	1.46503757047209\\
0.4875	1.46552706892202\\
0.49	1.36629082818723\\
0.4925	1.36471335155512\\
0.495	1.46428351854098\\
0.4975	1.46110100182596\\
0.5	1.3620658042799\\
0.5025	1.37277559717678\\
0.505	1.47193785062829\\
0.5075	1.47594852993782\\
0.51	1.37735247920009\\
0.5125	1.38807242549688\\
0.515	1.48600610112929\\
0.5175	1.4874223079968\\
0.52	1.38932135185645\\
0.5225	1.39147022668473\\
0.525	1.49043549465857\\
0.5275	1.48078453939005\\
0.53	1.38184523112849\\
0.5325	1.39918225652364\\
0.535	1.49781293940212\\
0.5375	1.49938431668058\\
0.54	1.40159171745825\\
0.5425	1.41158616076332\\
0.545	1.51130519139902\\
0.5475	1.50805928712157\\
0.55	1.40840784945068\\
0.5525	1.40380684590935\\
0.555	1.50368075176228\\
0.5575	1.50289591383283\\
0.56	1.40367467052643\\
0.5625	1.40901974370525\\
0.565	1.50820614051541\\
0.5675	1.52017239278149\\
0.57	1.42175028998704\\
0.5725	1.4295565222544\\
0.575	1.52835772396246\\
0.5775	1.51866202757667\\
0.58	1.41903458445915\\
0.5825	1.43429522996846\\
0.585	1.53349621963896\\
0.5875	1.55707537743725\\
0.59	1.45859187447541\\
0.5925	1.47407802930542\\
0.595	1.57395237371947\\
0.5975	1.58310161718762\\
0.6	1.4838361283826\\
0.6025	1.47757422028499\\
0.605	1.57697545207593\\
0.6075	1.59636625418422\\
0.61	1.49679404851949\\
0.6125	1.47786731307837\\
0.615	1.57739067491913\\
0.6175	1.58737040506538\\
0.62	1.48846355242689\\
0.6225	1.47375450563705\\
0.625	1.57151284018134\\
0.6275	1.58613542367677\\
0.63	1.48619555614386\\
0.6325	1.48399033874314\\
0.635	1.58368746385703\\
0.6375	1.59645131201235\\
0.64	1.49982039056842\\
0.6425	1.48462818523516\\
0.645	1.58356988024642\\
0.6475	1.59167502772512\\
0.65	1.49380826367053\\
0.6525	1.50419756248089\\
0.655	1.60366553773204\\
0.6575	1.61625651195374\\
0.66	1.5163393372606\\
0.6625	1.49767997978234\\
0.665	1.59737583604077\\
0.6675	1.61297210452481\\
0.67	1.51345272888038\\
0.6725	1.51199828926258\\
0.675	1.61144766301719\\
0.6775	1.62730471462382\\
0.68	1.52944348569223\\
0.6825	1.52238284328193\\
0.685	1.62010495104273\\
0.6875	1.63353293944138\\
0.69	1.5337998728425\\
0.6925	1.52714022933417\\
0.695	1.62657279838508\\
0.6975	1.6362842563444\\
0.7	1.5373909305913\\
0.7025	1.52406283965004\\
0.705	1.62376011426865\\
0.7075	1.641768533817\\
0.71	1.54344103704977\\
0.7125	1.53807616678212\\
0.715	1.63570707318487\\
0.7175	1.65191587429813\\
0.72	1.55248620609072\\
0.7225	1.55295124538943\\
0.725	1.65180819946163\\
0.7275	1.67664599899179\\
0.73	1.57735562698656\\
0.7325	1.55560639511162\\
0.735	1.65233805680702\\
0.7375	1.66441823146149\\
0.74	1.56651809492175\\
0.7425	1.55773530435885\\
0.745	1.65332521639852\\
0.7475	1.66242582698124\\
0.75	1.56486249191161\\
0.7525	1.54723857360546\\
0.755	1.64586878837393\\
0.7575	1.65286751157866\\
0.76	1.55483615720349\\
0.7625	1.54659346473046\\
0.765	1.64652188879401\\
0.7675	1.66249643979759\\
0.77	1.56368204814064\\
0.7725	1.55864828626199\\
0.775	1.65751861132695\\
0.7775	1.6833950309821\\
0.78	1.58582099610903\\
0.7825	1.57138691890002\\
0.785	1.67066609311726\\
0.7875	1.68461103316339\\
0.79	1.58692479237594\\
0.7925	1.57326097915477\\
0.795	1.67325104214369\\
0.7975	1.68186275622345\\
0.8	1.58538606971914\\
0.8025	1.58269012584298\\
0.805	1.68212897322241\\
0.8075	1.71029519611008\\
0.81	1.61194499112654\\
0.8125	1.59694143594349\\
0.815	1.69457994036311\\
0.8175	1.70781608771299\\
0.82	1.61171630952178\\
0.8225	1.60919930772515\\
0.825	1.70428038675934\\
0.8275	1.72002008285663\\
0.83	1.62191568770162\\
0.8325	1.62272131983717\\
0.835	1.71922252997204\\
0.8375	1.75190670858166\\
0.84	1.65345661637798\\
0.8425	1.64535820138588\\
0.845	1.74454289968676\\
0.8475	1.77073042641717\\
0.85	1.67550745679395\\
0.8525	1.65847726693915\\
0.855	1.75679406947818\\
0.8575	1.78855026837514\\
0.86	1.69458494892167\\
0.8625	1.67564036232964\\
0.865	1.77516614373346\\
0.8675	1.79471599729693\\
0.87	1.69496228459249\\
0.8725	1.67391625026833\\
0.875	1.77043361377098\\
0.8775	1.8107402156004\\
0.88	1.71143794228987\\
0.8825	1.68393334549549\\
0.885	1.78283103940234\\
0.8875	1.81180972540271\\
0.89	1.71300677939019\\
0.8925	1.69293308985006\\
0.895	1.78886981935087\\
0.8975	1.8169374353759\\
0.9	1.72198422617863\\
0.9025	1.6953531000905\\
0.905	1.79166266592872\\
0.9075	1.81965382927519\\
0.91	1.72032523760093\\
0.9125	1.69624009162474\\
0.915	1.79469812154702\\
0.9175	1.82238934588403\\
0.92	1.72531242945308\\
0.9225	1.71906885958905\\
0.925	1.8148235617736\\
0.9275	1.84598715600446\\
0.93	1.74959623306627\\
0.9325	1.73232280004445\\
0.935	1.8320259166108\\
0.9375	1.84385746298994\\
0.94	1.74542955977381\\
0.9425	1.71307203289028\\
0.945	1.80957313965817\\
0.9475	1.83680959040343\\
0.95	1.73786242832587\\
0.9525	1.71821251338871\\
0.955	1.81547324910853\\
0.9575	1.84545322671925\\
0.96	1.74823533976883\\
0.9625	1.73953862445196\\
0.965	1.83394296633148\\
0.9675	1.85190429306406\\
0.97	1.75613138776409\\
0.9725	1.72240328511332\\
0.975	1.82224432525576\\
0.9775	1.85718270565332\\
0.98	1.76280967255505\\
0.9825	1.72560013653937\\
0.985	1.82163850622188\\
0.9875	1.84542657973897\\
0.99	1.7502878093715\\
0.9925	1.73099620969868\\
0.995	1.83039010153318\\
0.9975	1.86348316747003\\
1	1.76702339521245\\
1.0025	1.75483722024045\\
1.005	1.85003973156291\\
1.0075	1.89375438897164\\
1.01	1.79662973942735\\
1.0125	1.77121869160546\\
1.015	1.86647104154456\\
1.0175	1.88366420231594\\
1.02	1.78755292361575\\
1.0225	1.77145598274869\\
1.025	1.86935285597221\\
1.0275	1.89722123261744\\
1.03	1.80409817851097\\
1.0325	1.7817581635204\\
1.035	1.88103202567135\\
1.0375	1.91283049294535\\
1.04	1.81489724276784\\
1.0425	1.79077478281437\\
1.045	1.88643590598919\\
1.0475	1.91752947423446\\
1.05	1.82203970655987\\
1.0525	1.78636856485999\\
1.055	1.88247105465281\\
1.0575	1.90755345040824\\
1.06	1.81609198885161\\
1.0625	1.78494170512671\\
1.065	1.88197547262902\\
1.0675	1.8979162165014\\
1.07	1.79867754358515\\
1.0725	1.78108390415245\\
1.075	1.87807517181667\\
1.0775	1.89987489213465\\
1.08	1.80213194910655\\
1.0825	1.77525136734719\\
1.085	1.87030367545294\\
1.0875	1.8970288302815\\
1.09	1.80220610413628\\
1.0925	1.78104991545488\\
1.095	1.87930141049129\\
1.0975	1.913210590317\\
1.1	1.82022658440686\\
1.1025	1.80017072413207\\
1.105	1.89081531502035\\
1.1075	1.90820163206976\\
1.11	1.81183419228485\\
1.1125	1.7828539020592\\
1.115	1.88204724600667\\
1.1175	1.89905510936649\\
1.12	1.8012088986648\\
1.1225	1.79532908657321\\
1.125	1.89345638870149\\
1.1275	1.93361571502988\\
1.13	1.8365868717081\\
1.1325	1.81373049221139\\
1.135	1.91231475066665\\
1.1375	1.95638776446565\\
1.14	1.85843853511945\\
1.1425	1.83227378417348\\
1.145	1.92262559687598\\
1.1475	1.94537997394914\\
1.15	1.85400293221773\\
1.1525	1.83573427537053\\
1.155	1.92933593331925\\
1.1575	1.94871658241637\\
1.16	1.85413208151155\\
1.1625	1.81795674520064\\
1.165	1.91203320391724\\
1.1675	1.93360472409769\\
1.17	1.83666910166471\\
1.1725	1.82563678854854\\
1.175	1.92187393666039\\
1.1775	1.95661185377464\\
1.18	1.86324333698412\\
1.1825	1.84257276588064\\
1.185	1.94167707974002\\
1.1875	1.98151618591259\\
1.19	1.88581586108343\\
1.1925	1.86791052766177\\
1.195	1.95768317840226\\
1.1975	1.97650195989651\\
1.2	1.8804899568063\\
1.2025	1.85905084061779\\
1.205	1.95189171366898\\
1.2075	1.97281724544236\\
1.21	1.87796219869758\\
1.2125	1.84616299814555\\
1.215	1.94381547174134\\
1.2175	1.95503805632989\\
1.22	1.86407952039914\\
1.2225	1.84342370902683\\
1.225	1.94046920736722\\
1.2275	1.96219134117004\\
1.23	1.86769700629582\\
1.2325	1.83840613146564\\
1.235	1.93315335068697\\
1.2375	1.95438400829346\\
1.24	1.85814038901268\\
1.2425	1.83685506377614\\
1.245	1.93165128563296\\
1.2475	1.96063899352292\\
1.25	1.86187033256979\\
1.2525	1.84122063447968\\
1.255	1.93752601987588\\
1.2575	1.96642504753788\\
1.26	1.87072290692314\\
1.2625	1.84877202902611\\
1.265	1.94292498388363\\
1.2675	1.97518431522522\\
1.27	1.8823878695657\\
1.2725	1.8595037387003\\
1.275	1.95562345978039\\
1.2775	1.97777477248361\\
1.28	1.8855462230781\\
1.2825	1.8686260465911\\
1.285	1.96172494655884\\
1.2875	1.98847989336858\\
1.29	1.89774063929617\\
1.2925	1.87011824352539\\
1.295	1.96782057569798\\
1.2975	1.99489459268663\\
1.3	1.89633056713607\\
1.3025	1.87295407192343\\
1.305	1.97011610004104\\
1.3075	2.00720101617318\\
1.31	1.91341364731684\\
1.3125	1.88741216965228\\
1.315	1.9805471838106\\
1.3175	2.00624862551664\\
1.32	1.90819954172513\\
1.3225	1.8871856368516\\
1.325	1.98536310720648\\
1.3275	2.01734911490435\\
1.33	1.92016470272214\\
1.3325	1.90315784155479\\
1.335	1.99970400807972\\
1.3375	2.03675621263632\\
1.34	1.9462745731691\\
1.3425	1.91932666819808\\
1.345	2.01208658327513\\
1.3475	2.03708389879852\\
1.35	1.93746659586323\\
1.3525	1.90368136901454\\
1.355	2.00203651907947\\
1.3575	2.03970040738679\\
1.36	1.94854161639965\\
1.3625	1.91942135965883\\
1.365	2.01206972269552\\
1.3675	2.05566114395845\\
1.37	1.95809534176253\\
1.3725	1.93080014108476\\
1.375	2.0252778490428\\
1.3775	2.04789947889964\\
1.38	1.95446267234794\\
1.3825	1.92874999825983\\
1.385	2.02620411582371\\
1.3875	2.04676903162448\\
1.39	1.94971680046718\\
1.3925	1.92137063825864\\
1.395	2.01645742147218\\
1.3975	2.04122357696781\\
1.4	1.94708834092239\\
1.4025	1.91632791424264\\
1.405	2.0126829768676\\
1.4075	2.03950311982308\\
1.41	1.94474875506382\\
1.4125	1.91148253950778\\
1.415	2.01063868513485\\
1.4175	2.02581427771452\\
1.42	1.93327572286662\\
1.4225	1.89547146489001\\
1.425	1.99318485361686\\
1.4275	2.01361586816021\\
1.43	1.91593295842725\\
1.4325	1.88671123770007\\
1.435	1.98249480525826\\
1.4375	2.02217613083238\\
1.44	1.92764026876761\\
1.4425	1.91223211360386\\
1.445	2.00758966823743\\
1.4475	2.03055943865948\\
1.45	1.93515454985371\\
1.4525	1.90676886800974\\
1.455	2.00111748814872\\
1.4575	2.02276333680434\\
1.46	1.93085898552652\\
1.4625	1.91006522419798\\
1.465	2.00087464278787\\
1.4675	2.03685197753645\\
1.47	1.94232499092642\\
1.4725	1.92915857551377\\
1.475	2.02155088679576\\
1.4775	2.05166988482446\\
1.48	1.95710708278718\\
1.4825	1.94754782309966\\
1.485	2.04087517161861\\
1.4875	2.06454411209981\\
1.49	1.96761343737517\\
1.4925	1.93348580968539\\
1.495	2.02748366698841\\
1.4975	2.06084159346907\\
1.5	1.96410550219839\\
1.5025	1.92695831205254\\
1.505	2.01726282587114\\
1.5075	2.03225751570189\\
1.51	1.93478509370099\\
1.5125	1.9214882842038\\
1.515	2.01804806478346\\
1.5175	2.05040748800821\\
1.52	1.95499347861877\\
1.5225	1.92008086922927\\
1.525	2.01709549048247\\
1.5275	2.05026612763707\\
1.53	1.95286030137829\\
1.5325	1.94054721287473\\
1.535	2.03480678848126\\
1.5375	2.07523617106721\\
1.54	1.98080745636654\\
1.5425	1.94323548619144\\
1.545	2.04086902848893\\
1.5475	2.06817247929856\\
1.55	1.97194872289649\\
1.5525	1.93796877992594\\
1.555	2.03366282151507\\
1.5575	2.05109557476709\\
1.56	1.96133678830905\\
1.5625	1.93333281630015\\
1.565	2.0253133629863\\
1.5675	2.04674553529525\\
1.57	1.94890860578925\\
1.5725	1.91662662773329\\
1.575	2.01162483717548\\
1.5775	2.03510558038416\\
1.58	1.94041087859246\\
1.5825	1.91805623006822\\
1.585	2.01302647641579\\
1.5875	2.0464956795654\\
1.59	1.95379081802643\\
1.5925	1.93879113988268\\
1.595	2.03229953229741\\
1.5975	2.07247287663868\\
1.6	1.97988894570203\\
1.6025	1.94102795228397\\
1.605	2.03145744831357\\
1.6075	2.06165520733033\\
1.61	1.97066020384027\\
1.6125	1.94330476168161\\
1.615	2.04143728534319\\
1.6175	2.06381859685166\\
1.62	1.97114048848284\\
1.6225	1.94090781966947\\
1.625	2.03748664683814\\
1.6275	2.0531941619399\\
1.63	1.95997921195802\\
1.6325	1.93006475380051\\
1.635	2.02697111951935\\
1.6375	2.062896209052\\
1.64	1.96576120148804\\
1.6425	1.94019968080306\\
1.645	2.03625369575611\\
1.6475	2.05080145229516\\
1.65	1.95729607618327\\
1.6525	1.91400213431565\\
1.655	2.01019681923318\\
1.6575	2.02059281291772\\
1.66	1.92426928922573\\
1.6625	1.89446548854373\\
1.665	1.99033163573921\\
1.6675	2.0131299720125\\
1.67	1.91907064743566\\
1.6725	1.88254619948851\\
1.675	1.97479889053141\\
1.6775	1.98845205641823\\
1.68	1.88981592801784\\
1.6825	1.85714164804983\\
1.685	1.95220298654855\\
1.6875	1.97190526341361\\
1.69	1.87728907170639\\
1.6925	1.83813420814713\\
1.695	1.93324297985574\\
1.6975	1.97083536627884\\
1.7	1.87465334369075\\
1.7025	1.85473731234837\\
1.705	1.95296190869159\\
1.7075	1.99325912123626\\
1.71	1.89508585784242\\
1.7125	1.86344493949603\\
1.715	1.95931298601799\\
1.7175	1.99438245212925\\
1.72	1.89907613853959\\
1.7225	1.88127576705762\\
1.725	1.97855873136059\\
1.7275	1.99465501740042\\
1.73	1.90363249088609\\
1.7325	1.89030671138744\\
1.735	1.98503579450711\\
1.7375	2.00661356779785\\
1.74	1.91232841316637\\
1.7425	1.87341853454499\\
1.745	1.96580337659402\\
1.7475	1.9969568760255\\
1.75	1.9013699512812\\
1.7525	1.87410735542965\\
1.755	1.96945853315481\\
1.7575	2.00592814785223\\
1.76	1.91156262767678\\
1.7625	1.87531526354349\\
1.765	1.96990415333522\\
1.7675	1.99752662482009\\
1.77	1.90494680529107\\
1.7725	1.87908178662422\\
1.775	1.97369495905999\\
1.7775	1.99340919289415\\
1.78	1.90154070132432\\
1.7825	1.88173267545595\\
1.785	1.98050487859384\\
1.7875	2.00994320084737\\
1.79	1.91116530295693\\
1.7925	1.8748960417586\\
1.795	1.97027373945006\\
1.7975	1.99998210817766\\
1.8	1.90255347107641\\
1.8025	1.87541452113782\\
1.805	1.96956907527308\\
1.8075	1.99519852266821\\
1.81	1.89876934994095\\
1.8125	1.87848328207745\\
1.815	1.97252762113318\\
1.8175	1.99911395036091\\
1.82	1.90188227452685\\
1.8225	1.87576584221561\\
1.825	1.96941249872345\\
1.8275	1.99432288094931\\
1.83	1.90128664805169\\
1.8325	1.8810687116226\\
1.835	1.98072796926807\\
1.8375	2.01442245741358\\
1.84	1.91758134811278\\
1.8425	1.90756613943032\\
1.845	2.00098974160792\\
1.8475	2.04027109791495\\
1.85	1.94393207518307\\
1.8525	1.90859048095655\\
1.855	2.00794857127683\\
1.8575	2.03525151908796\\
1.86	1.94003131677474\\
1.8625	1.90331777460044\\
1.865	1.99849919348746\\
1.8675	2.0222414868898\\
1.87	1.92862173964971\\
1.8725	1.90577848861339\\
1.875	1.99963257850685\\
1.8775	2.02691085739941\\
1.88	1.93105491199528\\
1.8825	1.90636931730936\\
1.885	2.00177289856273\\
1.8875	2.023765923803\\
1.89	1.92960617628298\\
1.8925	1.92122778840691\\
1.895	2.02033778541514\\
1.8975	2.06515866558318\\
1.9	1.96614816079541\\
1.9025	1.94280751725132\\
1.905	2.03847948679746\\
1.9075	2.06501828168578\\
1.91	1.9682367682701\\
1.9125	1.93740896191676\\
1.915	2.03324113959052\\
1.9175	2.06379905925192\\
1.92	1.96560011650356\\
1.9225	1.94787349762036\\
1.925	2.04215854805323\\
1.9275	2.07843199267212\\
1.93	1.97928604175678\\
1.9325	1.95243198198884\\
1.935	2.04604632868264\\
1.9375	2.08553229608528\\
1.94	1.98760165071067\\
1.9425	1.96421349131888\\
1.945	2.06301395808312\\
1.9475	2.09344281138794\\
1.95	2.00127795613967\\
1.9525	1.9664542094334\\
1.955	2.06246727779008\\
1.9575	2.07490583005555\\
1.96	1.98115542527628\\
1.9625	1.94638192368479\\
1.965	2.04199098469622\\
1.9675	2.06243711662655\\
1.97	1.96753208112391\\
1.9725	1.94612635674692\\
1.975	2.04346597396429\\
1.9775	2.06414848997309\\
1.98	1.96866777108522\\
1.9825	1.9387552226745\\
1.985	2.0364131982923\\
1.9875	2.07434980044918\\
1.99	1.97481709019834\\
1.9925	1.94990729073175\\
1.995	2.04520863821073\\
1.9975	2.07179627044571\\
2	1.97515160642645\\
2.0025	1.95008003619954\\
2.005	2.04763018234833\\
2.0075	2.07514188082108\\
2.01	1.98132473806582\\
2.0125	1.95220746219359\\
2.015	2.05115186512623\\
2.0175	2.08131187915662\\
2.02	1.98334632205468\\
2.0225	1.95889624059253\\
2.025	2.05671968859654\\
2.0275	2.07872651436667\\
2.03	1.98815694142902\\
2.0325	1.95349552531043\\
2.035	2.04530737123156\\
2.0375	2.06457020979546\\
2.04	1.96883719338753\\
2.0425	1.94015297774941\\
2.045	2.03419587787894\\
2.0475	2.06315734657979\\
2.05	1.97032244703962\\
2.0525	1.93797301989663\\
2.055	2.03439079292644\\
2.0575	2.05574293192917\\
2.06	1.96643003816867\\
2.0625	1.93534177047709\\
2.065	2.03047449295058\\
2.0675	2.05694361616649\\
2.07	1.95951675011855\\
2.0725	1.92473161065915\\
2.075	2.01925551494873\\
2.0775	2.04675280130446\\
2.08	1.95622704397854\\
2.0825	1.94626502338181\\
2.085	2.04435919167639\\
2.0875	2.07330312952816\\
2.09	1.97823911134531\\
2.0925	1.96490788670938\\
2.095	2.06033257105074\\
2.0975	2.08510096911959\\
2.1	1.98976581149868\\
2.1025	1.96428922874331\\
2.105	2.06039002150914\\
2.1075	2.08991497064542\\
2.11	1.99191395253163\\
2.1125	1.96638751305403\\
2.115	2.06512417728523\\
2.1175	2.08581993368898\\
2.12	1.98703662160007\\
2.1225	1.95922938619533\\
2.125	2.05668212488156\\
2.1275	2.0845485315163\\
2.13	1.99326075409291\\
2.1325	1.95890672017274\\
2.135	2.05335391045807\\
2.1375	2.07513148959465\\
2.14	1.97812488502496\\
2.1425	1.94307707241906\\
2.145	2.04153617948299\\
2.1475	2.06507268322811\\
2.15	1.96639363187327\\
2.1525	1.94371879870445\\
2.155	2.0382924981202\\
2.1575	2.06592696987545\\
2.16	1.96793030302257\\
2.1625	1.94223312981422\\
2.165	2.03714066424142\\
2.1675	2.07234987507043\\
2.17	1.97493193811263\\
2.1725	1.96370889468361\\
2.175	2.0631831454219\\
2.1775	2.08963659352945\\
2.18	1.99097851499691\\
2.1825	1.9610756669245\\
2.185	2.0552859286968\\
2.1875	2.08302268066233\\
2.19	1.99303852808371\\
2.1925	1.97524722615726\\
2.195	2.06876280422212\\
2.1975	2.0955681651607\\
2.2	2.00273709347736\\
2.2025	1.95858683923445\\
2.205	2.0527100926421\\
2.2075	2.07418055877372\\
2.21	1.97888381883769\\
2.2125	1.95809305956949\\
2.215	2.05227921707654\\
2.2175	2.0829753533648\\
2.22	1.98461140484667\\
2.2225	1.96607867676274\\
2.225	2.0641086992466\\
2.2275	2.07357619001939\\
2.23	1.97517086525161\\
2.2325	1.94651333855883\\
2.235	2.04306770555222\\
2.2375	2.06831412960246\\
2.24	1.97238026284236\\
2.2425	1.94044894222228\\
2.245	2.03732619373185\\
2.2475	2.06641328843998\\
2.25	1.96994585286616\\
2.2525	1.93058356569413\\
2.255	2.02785084565563\\
2.2575	2.05676441396974\\
2.26	1.95909320300527\\
2.2625	1.92844736937898\\
2.265	2.02516973456522\\
2.2675	2.0469173768937\\
2.27	1.95363931401237\\
2.2725	1.93680930551441\\
2.275	2.03000935826744\\
2.2775	2.05549876935521\\
2.28	1.96551130816112\\
2.2825	1.92592344828804\\
2.285	2.02141089992813\\
2.2875	2.04816245397452\\
2.29	1.94969248977582\\
2.2925	1.92243317975833\\
2.295	2.02044601577254\\
2.2975	2.03810448723978\\
2.3	1.94046453251395\\
2.3025	1.91886767817594\\
2.305	2.01793775819441\\
2.3075	2.04803476921228\\
2.31	1.95244447732996\\
2.3125	1.92077291530533\\
2.315	2.01564471674879\\
2.3175	2.05311010873588\\
2.32	1.95837640436488\\
2.3225	1.93142782734199\\
2.325	2.02745613342566\\
2.3275	2.05423116208388\\
2.33	1.96055285795774\\
2.3325	1.93007508324198\\
2.335	2.02439464299007\\
2.3375	2.06085349497354\\
2.34	1.96392688270173\\
2.3425	1.92426291832192\\
2.345	2.01841041563421\\
2.3475	2.03893223822773\\
2.35	1.94328835535663\\
2.3525	1.91793164190866\\
2.355	2.01526195354319\\
2.3575	2.03109518960304\\
2.36	1.93299500241653\\
2.3625	1.90080709976451\\
2.365	1.99809447730819\\
2.3675	2.02029226110443\\
2.37	1.92836420282212\\
2.3725	1.90157931475805\\
2.375	1.99597583393939\\
2.3775	2.02213858398816\\
2.38	1.92825757320586\\
2.3825	1.89618275244418\\
2.385	1.99336096004482\\
2.3875	2.03015482281339\\
2.39	1.93996551405267\\
2.3925	1.9031659469417\\
2.395	1.99765417733508\\
2.3975	2.02639367848287\\
2.4	1.93085549313457\\
2.4025	1.9008212389278\\
2.405	1.99906976831748\\
2.4075	2.01504160340327\\
2.41	1.91832773015669\\
2.4125	1.90177474857116\\
2.415	1.99871558920435\\
2.4175	2.03212002164741\\
2.42	1.93748642512064\\
2.4225	1.9098865062402\\
2.425	2.00792629284783\\
2.4275	2.04308896363036\\
2.43	1.94485538237797\\
2.4325	1.92020476384614\\
2.435	2.01740735373042\\
2.4375	2.06042507125645\\
2.44	1.96363333766541\\
2.4425	1.93763117463806\\
2.445	2.03244440588865\\
2.4475	2.07530665019643\\
2.45	1.97759226037679\\
2.4525	1.95510116938259\\
2.455	2.05397694974881\\
2.4575	2.08099402771956\\
2.46	1.98634925575201\\
2.4625	1.94913969785378\\
2.465	2.04328775842586\\
2.4675	2.0672580706478\\
2.47	1.97133767945871\\
2.4725	1.93383986482966\\
2.475	2.03022338494577\\
2.4775	2.06026775361425\\
2.48	1.96426190326476\\
2.4825	1.95452595037146\\
2.485	2.05222017210306\\
2.4875	2.08856663590391\\
2.49	1.9917929427471\\
2.4925	1.96180635708073\\
2.495	2.05873545648469\\
2.4975	2.08035232240265\\
2.5	1.98550143084966\\
2.5025	1.95493010708949\\
2.505	2.04750541715136\\
2.5075	2.07296386689395\\
2.51	1.97633172268143\\
2.5125	1.95644302058703\\
2.515	2.04892731880259\\
2.5175	2.08360485311354\\
2.52	1.98676545908729\\
2.5225	1.97420765440967\\
2.525	2.06711239211371\\
2.5275	2.09163052962755\\
2.53	1.99493624190194\\
2.5325	1.96109675299741\\
2.535	2.05759435759987\\
2.5375	2.08314293133503\\
2.54	1.98884066957185\\
2.5425	1.95781221552743\\
2.545	2.05595623838228\\
2.5475	2.07857167496107\\
2.55	1.98350591860272\\
2.5525	1.95068719982498\\
2.555	2.04638196169959\\
2.5575	2.08317339719707\\
2.56	1.98735752381366\\
2.5625	1.96809962543188\\
2.565	2.06560122025805\\
2.5675	2.08861452373468\\
2.57	1.99233431400642\\
2.5725	1.95116031259132\\
2.575	2.04392103990875\\
2.5775	2.05898066824466\\
2.58	1.96500830471938\\
2.5825	1.92510678227219\\
2.585	2.0205871827452\\
2.5875	2.04930470674877\\
2.59	1.95466006265397\\
2.5925	1.92181284109998\\
2.595	2.01724307372209\\
2.5975	2.05661671319916\\
2.6	1.95809103294026\\
2.6025	1.93658599701916\\
2.605	2.02993677755858\\
2.6075	2.05682418303794\\
2.61	1.95829640175581\\
2.6125	1.92899382178676\\
2.615	2.02328372572352\\
2.6175	2.04782182756381\\
2.62	1.95498087574849\\
2.6225	1.91901241041986\\
2.625	2.01735410632135\\
2.6275	2.03456406759568\\
2.63	1.9400429712412\\
2.6325	1.90962375632887\\
2.635	2.00599409260545\\
2.6375	2.04784752158945\\
2.64	1.95069355738415\\
2.6425	1.91226956270882\\
2.645	2.00997338632855\\
2.6475	2.04151473916586\\
2.65	1.94489621276504\\
2.6525	1.92701311445841\\
2.655	2.02484465404741\\
2.6575	2.05080830103079\\
2.66	1.95524240728475\\
2.6625	1.91119966679372\\
2.665	2.00214219155179\\
2.6675	2.04483151849179\\
2.67	1.95076172175468\\
2.6725	1.91677371928195\\
2.675	2.0098250368538\\
2.6775	2.04760717211985\\
2.68	1.9492186605548\\
2.6825	1.92194201308383\\
2.685	2.01995203120406\\
2.6875	2.04778421759387\\
2.69	1.94933194126126\\
2.6925	1.92031339480425\\
2.695	2.01834176589232\\
2.6975	2.05038685078075\\
2.7	1.95144896950549\\
2.7025	1.92337364336326\\
2.705	2.01867530171248\\
2.7075	2.04478208160559\\
2.71	1.94690512230768\\
2.7125	1.91672751421368\\
2.715	2.00830464667118\\
2.7175	2.03163605264561\\
2.72	1.93654793818973\\
2.7225	1.91763260914893\\
2.725	2.01162826018543\\
2.7275	2.03678405806571\\
2.73	1.93990000593985\\
2.7325	1.90691673212519\\
2.735	2.00255151189901\\
2.7375	2.02500356735599\\
2.74	1.93341329304438\\
2.7425	1.90429103030942\\
2.745	2.00083500663033\\
2.7475	2.02851002641158\\
2.75	1.92973400502182\\
2.7525	1.91175765182055\\
2.755	2.00497300724781\\
2.7575	2.03714816682627\\
2.76	1.93885641478332\\
2.7625	1.90663727872597\\
2.765	2.00501558456441\\
2.7675	2.03434694157225\\
2.77	1.93787152454238\\
2.7725	1.91018072692499\\
2.775	2.00826673400311\\
2.7775	2.04340807488239\\
2.78	1.94834474494807\\
2.7825	1.93326915102\\
2.785	2.02769639836142\\
2.7875	2.05496343311113\\
2.79	1.96074071752828\\
2.7925	1.92644243116749\\
2.795	2.02204705869278\\
2.7975	2.04549235577096\\
2.8	1.94620776116068\\
2.8025	1.91900810993759\\
2.805	2.01474565642402\\
2.8075	2.05595963414315\\
2.81	1.96061079975681\\
2.8125	1.92129769218628\\
2.815	2.01628561551125\\
2.8175	2.03227409256986\\
2.82	1.93922935961287\\
2.8225	1.90715860777373\\
2.825	2.00136269411373\\
2.8275	2.02665629692138\\
2.83	1.92925692753298\\
2.8325	1.90153406919326\\
2.835	1.99318917745808\\
2.8375	2.00853546497059\\
2.84	1.91317302041362\\
2.8425	1.87038283205924\\
2.845	1.96809822760603\\
2.8475	2.00234988743169\\
2.85	1.90813071945914\\
2.8525	1.87789455127113\\
2.855	1.97007606995338\\
2.8575	2.00727300271209\\
2.86	1.91314951734735\\
2.8625	1.88345450644201\\
2.865	1.97951191167236\\
2.8675	1.99979699940627\\
2.87	1.90262902830206\\
2.8725	1.88224814280708\\
2.875	1.97732056911173\\
2.8775	2.00126506462771\\
2.88	1.90507829040629\\
2.8825	1.88796968041197\\
2.885	1.98393509914342\\
2.8875	2.01184608141876\\
2.89	1.91994711624529\\
2.8925	1.88386796214279\\
2.895	1.98109140896802\\
2.8975	2.01341919198838\\
2.9	1.91792710192309\\
2.9025	1.89614118935362\\
2.905	1.98710029715934\\
2.9075	2.01318330454845\\
2.91	1.91897989538935\\
2.9125	1.892127291424\\
2.915	1.99127384993322\\
2.9175	2.01560770388744\\
2.92	1.92047264374495\\
2.9225	1.88280095220653\\
2.925	1.98229078423055\\
2.9275	2.01129165302133\\
2.93	1.91473759053754\\
2.9325	1.88122492157048\\
2.935	1.97373572827204\\
2.9375	2.01644694452378\\
2.94	1.9190442091664\\
2.9425	1.90004777065057\\
2.945	1.9922056278104\\
2.9475	2.03069724514896\\
2.95	1.93617171473102\\
2.9525	1.91199045781189\\
2.955	2.00735522082592\\
2.9575	2.0351379049752\\
2.96	1.94250937504007\\
2.9625	1.90400698833412\\
2.965	2.00092069173588\\
2.9675	2.0372655979774\\
2.97	1.93993962650876\\
2.9725	1.90969410232338\\
2.975	2.00748260039377\\
2.9775	2.03564490443114\\
2.98	1.93777261327297\\
2.9825	1.91820032060565\\
2.985	2.01498657197428\\
2.9875	2.05484713288769\\
2.99	1.96041824380457\\
2.9925	1.9171988894645\\
2.995	2.01260781576415\\
2.9975	2.03738129418014\\
3	1.94095492557885\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.5\\
0.0025	0.589892588614297\\
0.005	0.582833005202885\\
0.0075	0.662617771368893\\
0.01	0.685490494742157\\
0.0125	0.714596757431807\\
0.015	0.746657614366029\\
0.0175	0.671375879412721\\
0.02	0.711020844602035\\
0.0225	0.679179793716034\\
0.025	0.712989015738111\\
0.0275	0.713947729919554\\
0.03	0.669237532278776\\
0.0325	0.660031177671513\\
0.035	0.696132431072922\\
0.0375	0.690114200832355\\
0.04	0.607975949825482\\
0.0425	0.601442385875105\\
0.045	0.572886447203937\\
0.0475	0.609515644118969\\
0.05	0.57869165455001\\
0.0525	0.59357505728371\\
0.055	0.581279004208208\\
0.0575	0.648366884353341\\
0.06	0.597970639954938\\
0.0625	0.569805968033715\\
0.065	0.553724549314919\\
0.0675	0.556312369510314\\
0.07	0.553203238701587\\
0.0725	0.541930194993815\\
0.075	0.525206826159281\\
0.0775	0.586954979162091\\
0.08	0.681113190207755\\
0.0825	0.690804979467004\\
0.085	0.660691177549907\\
0.0875	0.676899651390597\\
0.09	0.72444755236279\\
0.0925	0.696605849970443\\
0.095	0.677120784304138\\
0.0975	0.75325942923968\\
0.1	0.717760961952973\\
0.1025	0.674976348924523\\
0.105	0.762669431476387\\
0.1075	0.745390484704942\\
0.11	0.653261869438253\\
0.1125	0.667477418430729\\
0.115	0.686423210499572\\
0.1175	0.684704763621943\\
0.12	0.715621646144538\\
0.1225	0.718827688402156\\
0.125	0.680072430142032\\
0.1275	0.700307756154563\\
0.13	0.797638006154771\\
0.1325	0.723163504163653\\
0.135	0.686891351876007\\
0.1375	0.690529979974519\\
0.14	0.733539972999779\\
0.1425	0.785426960114998\\
0.145	0.778699477914982\\
0.1475	0.803036041842641\\
0.15	0.8173083577783\\
0.1525	0.86072424613165\\
0.155	0.818598351896002\\
0.1575	0.735359961081705\\
0.16	0.812682181919365\\
0.1625	0.832483974153542\\
0.165	0.853929520744875\\
0.1675	0.840551283313917\\
0.17	0.81455930644157\\
0.1725	0.794297737485996\\
0.175	0.76208111796233\\
0.1775	0.808282378422264\\
0.18	0.800254530314131\\
0.1825	0.845341321501232\\
0.185	0.826412084197804\\
0.1875	0.890990666510811\\
0.19	0.942906885402099\\
0.1925	0.968278348429936\\
0.195	1.01609203912519\\
0.1975	1.01516787917219\\
0.2	1.10338056668408\\
0.2025	1.13749010399771\\
0.205	1.15026654740876\\
0.2075	1.10834465763217\\
0.21	1.11650432661441\\
0.2125	1.15842607457974\\
0.215	1.18887631828412\\
0.2175	1.20920917728616\\
0.22	1.22118248318312\\
0.2225	1.22919740284473\\
0.225	1.28502971273238\\
0.2275	1.24965157194114\\
0.23	1.23004296042215\\
0.2325	1.24618222322229\\
0.235	1.21336002070612\\
0.2375	1.21870131140261\\
0.24	1.21865489192467\\
0.2425	1.16001626924468\\
0.245	1.12988766366458\\
0.2475	1.09778204249422\\
0.25	1.12592287009337\\
0.2525	1.15083256349348\\
0.255	1.10357447576319\\
0.2575	1.16444112883862\\
0.26	1.13860715588871\\
0.2625	1.24136516969546\\
0.265	1.23658481033702\\
0.2675	1.26542555851201\\
0.27	1.22112771623169\\
0.2725	1.28729092582289\\
0.275	1.23718153125444\\
0.2775	1.20049103931557\\
0.28	1.12371237282232\\
0.2825	1.11200752400525\\
0.285	1.10795650362829\\
0.2875	1.11716145007578\\
0.29	1.13822170636461\\
0.2925	1.14773753471046\\
0.295	1.15715123816474\\
0.2975	1.18572440393247\\
0.3	1.22329328800641\\
0.3025	1.22683896388635\\
0.305	1.25246042529174\\
0.3075	1.2431869582931\\
0.31	1.26287618018387\\
0.3125	1.3263124834352\\
0.315	1.288740870429\\
0.3175	1.34306155627703\\
0.32	1.34460946919605\\
0.3225	1.31874778263278\\
0.325	1.31089445964576\\
0.3275	1.34443637179273\\
0.33	1.30495324714096\\
0.3325	1.27686884241157\\
0.335	1.29002155260969\\
0.3375	1.26958666179353\\
0.34	1.30724297588494\\
0.3425	1.35628400169013\\
0.345	1.42611379165252\\
0.3475	1.4489313070013\\
0.35	1.50830219428681\\
0.3525	1.51748929722004\\
0.355	1.50165970371878\\
0.3575	1.51063594980552\\
0.36	1.47925402212135\\
0.3625	1.5567857735942\\
0.365	1.55784761190127\\
0.3675	1.57685570244002\\
0.37	1.62194253759078\\
0.3725	1.68725714198686\\
0.375	1.76307785972128\\
0.3775	1.67743234614258\\
0.38	1.69508710108512\\
0.3825	1.74111685566279\\
0.385	1.68634550655802\\
0.3875	1.6886452795811\\
0.39	1.68221409499773\\
0.3925	1.68295498938345\\
0.395	1.68367032515224\\
0.3975	1.65355378201318\\
0.4	1.67243301662937\\
0.4025	1.66875943616643\\
0.405	1.63420814779201\\
0.4075	1.61122847028887\\
0.41	1.61857880435699\\
0.4125	1.5991487664211\\
0.415	1.5798505015519\\
0.4175	1.58400816864412\\
0.42	1.62631651777007\\
0.4225	1.68351038853814\\
0.425	1.66708449378428\\
0.4275	1.64833660944908\\
0.43	1.60737496528759\\
0.4325	1.58689473223628\\
0.435	1.59691900987123\\
0.4375	1.67144850819456\\
0.44	1.68867216975932\\
0.4425	1.69637360477652\\
0.445	1.7867734456546\\
0.4475	1.81328450354252\\
0.45	1.81806145749309\\
0.4525	1.83139097446973\\
0.455	1.76850230108922\\
0.4575	1.82449656574333\\
0.46	1.77230866221376\\
0.4625	1.74895190269764\\
0.465	1.73857241530898\\
0.4675	1.72847312828912\\
0.47	1.74146953423946\\
0.4725	1.71843257078279\\
0.475	1.67523359029305\\
0.4775	1.70469076558992\\
0.48	1.61553841148311\\
0.4825	1.62278695966885\\
0.485	1.65434052415866\\
0.4875	1.71235659663403\\
0.49	1.6603361093548\\
0.4925	1.67256543297298\\
0.495	1.65941069057581\\
0.4975	1.73356338905002\\
0.5	1.69967231524708\\
0.5025	1.63273110513053\\
0.505	1.63243815477789\\
0.5075	1.61827055552096\\
0.51	1.63011760006955\\
0.5125	1.66265215347839\\
0.515	1.65686649816821\\
0.5175	1.6792849882109\\
0.52	1.6858676322246\\
0.5225	1.70415803721154\\
0.525	1.70648321165883\\
0.5275	1.65748157642459\\
0.53	1.64774535813186\\
0.5325	1.6863466524881\\
0.535	1.60724226807897\\
0.5375	1.60705351432118\\
0.54	1.57568129901506\\
0.5425	1.55740038337404\\
0.545	1.55075720102983\\
0.5475	1.54893070821211\\
0.55	1.53633916929359\\
0.5525	1.54182051864033\\
0.555	1.62494606826918\\
0.5575	1.62177466942324\\
0.56	1.64310580728646\\
0.5625	1.67693408021807\\
0.565	1.67234791460241\\
0.5675	1.67881786463034\\
0.57	1.6559195461606\\
0.5725	1.71857210956185\\
0.575	1.65312901220987\\
0.5775	1.668075808968\\
0.58	1.60726023798427\\
0.5825	1.63977639300609\\
0.585	1.67066856005135\\
0.5875	1.6038162676301\\
0.59	1.58302909360586\\
0.5925	1.54699383091778\\
0.595	1.58446072700646\\
0.5975	1.65165610253714\\
0.6	1.66552589041331\\
0.6025	1.71260057508678\\
0.605	1.7386130668285\\
0.6075	1.82713318372785\\
0.61	1.87389267345221\\
0.6125	1.89780339348828\\
0.615	1.94090147195494\\
0.6175	1.93679266338633\\
0.62	1.89724926888116\\
0.6225	1.8528836316996\\
0.625	1.8930581760908\\
0.6275	1.91493692565961\\
0.63	1.90701385030593\\
0.6325	1.90719129324145\\
0.635	1.92374750738449\\
0.6375	1.94348035069475\\
0.64	1.9466892621057\\
0.6425	1.94360112136759\\
0.645	1.95748917131441\\
0.6475	2.05552710345157\\
0.65	2.0812611701699\\
0.6525	2.09703928064273\\
0.655	2.1004563105644\\
0.6575	2.04765264534792\\
0.66	2.02546994656645\\
0.6625	2.01948658527765\\
0.665	1.99959538131363\\
0.6675	1.95089801368565\\
0.67	1.9347105810452\\
0.6725	1.99098493260256\\
0.675	2.06241425246181\\
0.6775	2.10031726753704\\
0.68	2.13280774696365\\
0.6825	2.13827582186455\\
0.685	2.13806705677303\\
0.6875	2.1498177946788\\
0.69	2.11956740080053\\
0.6925	2.06291680040565\\
0.695	2.0726096808098\\
0.6975	2.03278622036416\\
0.7	2.00500574538475\\
0.7025	1.96016081148534\\
0.705	1.8956939480973\\
0.7075	1.83693855011164\\
0.71	1.8395258967375\\
0.7125	1.85267194151155\\
0.715	1.86004278125151\\
0.7175	1.90319328279833\\
0.72	1.98625190037244\\
0.7225	1.97873170061814\\
0.725	1.96966429328261\\
0.7275	2.03264819918266\\
0.73	2.04284526791114\\
0.7325	2.0089490380711\\
0.735	2.03835257016533\\
0.7375	2.0019465294677\\
0.74	2.01513707350415\\
0.7425	2.01245757153084\\
0.745	2.05751633883075\\
0.7475	2.10238825601937\\
0.75	2.03972474402115\\
0.7525	2.08145872817138\\
0.755	2.06807491396191\\
0.7575	2.08578842030733\\
0.76	2.11634604114358\\
0.7625	2.15249288591162\\
0.765	2.10509122457823\\
0.7675	2.13370073367516\\
0.77	2.12108834097945\\
0.7725	2.08073177501062\\
0.775	2.08218954525064\\
0.7775	2.0830926484871\\
0.78	2.09101541074801\\
0.7825	2.0933392486007\\
0.785	2.02914740201094\\
0.7875	1.99292663874367\\
0.79	1.92653064331255\\
0.7925	1.92305897604703\\
0.795	1.85169284378685\\
0.7975	1.93060823230505\\
0.8	1.87495052121444\\
0.8025	1.83421655607577\\
0.805	1.8203549792111\\
0.8075	1.79382941658449\\
0.81	1.79020436536238\\
0.8125	1.85034029215579\\
0.815	1.78504759636874\\
0.8175	1.75954219763716\\
0.82	1.75179127465492\\
0.8225	1.68079648551554\\
0.825	1.66357428055673\\
0.8275	1.60473460729535\\
0.83	1.61595597509235\\
0.8325	1.58714724604372\\
0.835	1.55967708675271\\
0.8375	1.59049737307371\\
0.84	1.60627233993469\\
0.8425	1.59935981409368\\
0.845	1.59190400641815\\
0.8475	1.58851018885676\\
0.85	1.57388285624708\\
0.8525	1.53810811567467\\
0.855	1.4848545065136\\
0.8575	1.50152170974798\\
0.86	1.51781942440737\\
0.8625	1.51451505286821\\
0.865	1.56046146922873\\
0.8675	1.64442099545064\\
0.87	1.58562309970559\\
0.8725	1.57114464485646\\
0.875	1.60375797446355\\
0.8775	1.63644571992743\\
0.88	1.60271649135226\\
0.8825	1.57461944998683\\
0.885	1.56731486236788\\
0.8875	1.5803217276281\\
0.89	1.56190509570364\\
0.8925	1.59775447706294\\
0.895	1.59859067752395\\
0.8975	1.61117511986317\\
0.9	1.58434451509693\\
0.9025	1.54988824012172\\
0.905	1.4901736037533\\
0.9075	1.47257031610319\\
0.91	1.50805473500835\\
0.9125	1.49621516506333\\
0.915	1.49739486172989\\
0.9175	1.58611274894623\\
0.92	1.61841250791006\\
0.9225	1.65287668862238\\
0.925	1.64758235275759\\
0.9275	1.71725888797816\\
0.93	1.7254970445361\\
0.9325	1.78077219491222\\
0.935	1.76562813942794\\
0.9375	1.71194726806021\\
0.94	1.76665653083188\\
0.9425	1.77224801228352\\
0.945	1.76549638899522\\
0.9475	1.76433473069258\\
0.95	1.77247817631699\\
0.9525	1.71270525763404\\
0.955	1.65187761112448\\
0.9575	1.64145757784121\\
0.96	1.63765103603611\\
0.9625	1.58581518456014\\
0.965	1.55872879585373\\
0.9675	1.5921723112046\\
0.97	1.61043879853139\\
0.9725	1.59037157701644\\
0.975	1.5408904126008\\
0.9775	1.60115144691107\\
0.98	1.62079271126842\\
0.9825	1.55506519701098\\
0.985	1.55671318446187\\
0.9875	1.56589602799482\\
0.99	1.56060925473444\\
0.9925	1.55000018347982\\
0.995	1.53666896688987\\
0.9975	1.4585689514743\\
1	1.51579331399675\\
1.0025	1.49363276339144\\
1.005	1.45037919627875\\
1.0075	1.50941023133164\\
1.01	1.53379077159349\\
1.0125	1.49897172961798\\
1.015	1.548499757952\\
1.0175	1.59659143457892\\
1.02	1.62284507392948\\
1.0225	1.70364332791578\\
1.025	1.69569801303869\\
1.0275	1.68344396180408\\
1.03	1.70160998224209\\
1.0325	1.67365721852802\\
1.035	1.65867252930367\\
1.0375	1.6880225121466\\
1.04	1.7184019958011\\
1.0425	1.72448590677566\\
1.045	1.72434145036523\\
1.0475	1.73390199614413\\
1.05	1.69061545508707\\
1.0525	1.71256701883597\\
1.055	1.66484283284637\\
1.0575	1.67929688701277\\
1.06	1.73201470360544\\
1.0625	1.79771807678349\\
1.065	1.78109978740359\\
1.0675	1.86122646263954\\
1.07	1.87400139126587\\
1.0725	1.88850540217115\\
1.075	1.86855223052961\\
1.0775	1.79943310775334\\
1.08	1.80044586889194\\
1.0825	1.80690007587596\\
1.085	1.81778795108401\\
1.0875	1.81282828193745\\
1.09	1.77271407259799\\
1.0925	1.78394511551586\\
1.095	1.77233596104082\\
1.0975	1.78585053116262\\
1.1	1.81363160908224\\
1.1025	1.80618804454559\\
1.105	1.8320459076967\\
1.1075	1.77885670667433\\
1.11	1.78503816460096\\
1.1125	1.74655759143129\\
1.115	1.67837218403064\\
1.1175	1.69957137443129\\
1.12	1.69108289546278\\
1.1225	1.64863575957578\\
1.125	1.61279094995893\\
1.1275	1.58428358001693\\
1.13	1.60761409827114\\
1.1325	1.55705432165617\\
1.135	1.59464736190583\\
1.1375	1.54766846666834\\
1.14	1.60820846699701\\
1.1425	1.57384103719457\\
1.145	1.61305251952019\\
1.1475	1.65565740093772\\
1.15	1.60772601601836\\
1.1525	1.60971067096607\\
1.155	1.55101675708607\\
1.1575	1.55094578756904\\
1.16	1.55263003855189\\
1.1625	1.4856141505997\\
1.165	1.48721244625186\\
1.1675	1.46019617159688\\
1.17	1.51012088154829\\
1.1725	1.51464067821313\\
1.175	1.49606556148456\\
1.1775	1.49937443792243\\
1.18	1.47950974708715\\
1.1825	1.50485564754986\\
1.185	1.50764066736659\\
1.1875	1.57995276118\\
1.19	1.66417645154546\\
1.1925	1.72869105251164\\
1.195	1.79367657788712\\
1.1975	1.78422774031126\\
1.2	1.78509358955528\\
1.2025	1.75007343996104\\
1.205	1.73985617627808\\
1.2075	1.79917932415033\\
1.21	1.79439350535305\\
1.2125	1.75052696914992\\
1.215	1.67591317634878\\
1.2175	1.72489161568238\\
1.22	1.77527184083028\\
1.2225	1.71883044986752\\
1.225	1.79728149036704\\
1.2275	1.82654196570788\\
1.23	1.82531976198216\\
1.2325	1.81772535922361\\
1.235	1.87599956769142\\
1.2375	1.93110771387249\\
1.24	1.92509925696904\\
1.2425	1.85837025353484\\
1.245	1.93544390913472\\
1.2475	1.88137978160875\\
1.25	1.93817603564092\\
1.2525	1.9176914296786\\
1.255	1.87485378955213\\
1.2575	1.9188039851112\\
1.26	1.94273532003232\\
1.2625	2.03432145043192\\
1.265	1.98777338636257\\
1.2675	2.06159555447602\\
1.27	2.03370306432449\\
1.2725	2.04315371218797\\
1.275	2.02610995612795\\
1.2775	2.01206472766861\\
1.28	1.96703282404631\\
1.2825	1.87850894900168\\
1.285	1.94677365835979\\
1.2875	1.95852044337258\\
1.29	2.01529728477717\\
1.2925	2.01612178579727\\
1.295	1.99159782451404\\
1.2975	2.02484599989928\\
1.3	2.01459770899677\\
1.3025	2.07044434783648\\
1.305	2.01845686879351\\
1.3075	1.95081820241075\\
1.31	1.94267215964096\\
1.3125	2.01282509126862\\
1.315	1.94115508178146\\
1.3175	1.95433163014914\\
1.32	2.02114191191839\\
1.3225	2.03217076909328\\
1.325	2.06811228984785\\
1.3275	2.08112525770476\\
1.33	2.01744666119824\\
1.3325	2.02730258797606\\
1.335	2.04616972517218\\
1.3375	2.01238885515829\\
1.34	2.04879719318205\\
1.3425	2.01613670194697\\
1.345	1.94797446685162\\
1.3475	1.93982107553537\\
1.35	1.97971856617105\\
1.3525	1.97628929487909\\
1.355	1.98262584867458\\
1.3575	1.98755865154514\\
1.36	2.04083698720461\\
1.3625	2.0856516548016\\
1.365	2.04576469259903\\
1.3675	2.04200992730645\\
1.37	1.98509788236175\\
1.3725	2.01238180424869\\
1.375	2.02475229538271\\
1.3775	2.02668856391354\\
1.38	2.02382970304825\\
1.3825	2.03147419000783\\
1.385	2.02741310253313\\
1.3875	1.93353228231224\\
1.39	1.93838872655658\\
1.3925	1.91681181699353\\
1.395	1.92936542024342\\
1.3975	1.96432645263108\\
1.4	1.97302489090272\\
1.4025	1.95407010476702\\
1.405	1.95844787298929\\
1.4075	1.95781729055048\\
1.41	1.96043976506835\\
1.4125	1.98932646850548\\
1.415	1.89104006350258\\
1.4175	1.85127577072151\\
1.42	1.84416730285071\\
1.4225	1.85652785773554\\
1.425	1.8550397605954\\
1.4275	1.89799793835435\\
1.43	1.90459120243842\\
1.4325	1.99532398832189\\
1.435	2.02377099490878\\
1.4375	1.99840074017538\\
1.44	1.94165038983783\\
1.4425	1.9825439417423\\
1.445	2.01916492702927\\
1.4475	2.00256562794225\\
1.45	2.03085952316501\\
1.4525	1.99939379305617\\
1.455	2.06457072707617\\
1.4575	1.99146907632923\\
1.46	2.02557739360172\\
1.4625	1.99139318522797\\
1.465	1.99033498774332\\
1.4675	1.93502217435117\\
1.47	1.93447363791478\\
1.4725	1.99863915434263\\
1.475	2.04435568369696\\
1.4775	2.04349814654985\\
1.48	2.11168241932513\\
1.4825	2.04093636811781\\
1.485	2.0523028615312\\
1.4875	2.05593051985732\\
1.49	2.0752517614936\\
1.4925	1.98246646126942\\
1.495	1.97410991475447\\
1.4975	1.98318209122485\\
1.5	1.93217087947635\\
1.5025	1.85357212960006\\
1.505	1.86644409261034\\
1.5075	1.84812890756588\\
1.51	1.87953204172039\\
1.5125	1.84765475809308\\
1.515	1.84409600604002\\
1.5175	1.85844860503639\\
1.52	1.89074677326524\\
1.5225	1.952746967717\\
1.525	1.98647625422848\\
1.5275	2.05346553427047\\
1.53	2.01806052977486\\
1.5325	1.97926737816368\\
1.535	1.97023353309222\\
1.5375	1.97787136967367\\
1.54	2.04613882112231\\
1.5425	2.08010669655204\\
1.545	2.04042482090026\\
1.5475	2.08906904593188\\
1.55	2.06471270407788\\
1.5525	2.04853288500875\\
1.555	2.02669335764356\\
1.5575	2.02267798856454\\
1.56	2.08350428148676\\
1.5625	2.13537667357449\\
1.565	2.07380398555652\\
1.5675	2.11982420903364\\
1.57	2.10492819750121\\
1.5725	2.06997860700628\\
1.575	2.11846743542535\\
1.5775	2.15450531519812\\
1.58	2.18465318072708\\
1.5825	2.19443225469506\\
1.585	2.20219487787401\\
1.5875	2.12455715405491\\
1.59	2.08206467652292\\
1.5925	2.1139331159961\\
1.595	2.09645690153175\\
1.5975	2.08048223393372\\
1.6	2.01192385765838\\
1.6025	2.01062211630697\\
1.605	2.03673952916519\\
1.6075	2.03842303420443\\
1.61	1.97221435831393\\
1.6125	2.01202782261324\\
1.615	2.0586818696183\\
1.6175	2.01862251712878\\
1.62	1.94516920506943\\
1.6225	1.90843646144894\\
1.625	1.86847711727708\\
1.6275	1.8216856899991\\
1.63	1.84038659360342\\
1.6325	1.78876157270657\\
1.635	1.8270308972019\\
1.6375	1.87902427795715\\
1.64	1.94223209814484\\
1.6425	1.94115674378844\\
1.645	1.94190301215091\\
1.6475	1.98130751976642\\
1.65	1.96308811551764\\
1.6525	2.01117215690043\\
1.655	2.07142567495114\\
1.6575	2.06580274351965\\
1.66	2.0607415294602\\
1.6625	2.07529523956359\\
1.665	2.1084943664293\\
1.6675	2.03556112404746\\
1.67	2.03166311197424\\
1.6725	1.9767067876064\\
1.675	1.99161487205238\\
1.6775	1.92960103108486\\
1.68	2.00673305551991\\
1.6825	1.9954574410637\\
1.685	1.96105346667986\\
1.6875	1.98791633555391\\
1.69	1.97475913032453\\
1.6925	2.00100253624274\\
1.695	1.99337481830352\\
1.6975	1.96802449957486\\
1.7	1.99913830668734\\
1.7025	2.03735678739829\\
1.705	2.03333820373632\\
1.7075	1.98506158731276\\
1.71	1.9568805778446\\
1.7125	1.93370160544709\\
1.715	1.98101824974463\\
1.7175	2.0032150946782\\
1.72	1.98682885094702\\
1.7225	1.98891249609495\\
1.725	1.93220941797736\\
1.7275	2.00273312911635\\
1.73	2.06232243531103\\
1.7325	2.04717900508455\\
1.735	2.00802627530576\\
1.7375	1.99972512072817\\
1.74	2.00169648079677\\
1.7425	2.04338033746211\\
1.745	2.04486654803307\\
1.7475	2.04963598814817\\
1.75	2.0062266071501\\
1.7525	2.06044827998093\\
1.755	2.11524679649179\\
1.7575	2.09623389632884\\
1.76	2.12834127681342\\
1.7625	2.12930637689491\\
1.765	2.16925954701712\\
1.7675	2.20891339617216\\
1.77	2.17354714152556\\
1.7725	2.1576869543059\\
1.775	2.24672906085829\\
1.7775	2.27544791073884\\
1.78	2.31833062241054\\
1.7825	2.30421446208735\\
1.785	2.34650001927228\\
1.7875	2.36518481017278\\
1.79	2.31068557272295\\
1.7925	2.33595055871122\\
1.795	2.26230458430912\\
1.7975	2.24606112560983\\
1.8	2.24141916109782\\
1.8025	2.16698567297327\\
1.805	2.16001695265165\\
1.8075	2.13368106384224\\
1.81	2.17757882784206\\
1.8125	2.21154792466443\\
1.815	2.24108646022044\\
1.8175	2.27415317771582\\
1.82	2.32568990815514\\
1.8225	2.27726222515382\\
1.825	2.24300594272444\\
1.8275	2.27214575369747\\
1.83	2.22034198656958\\
1.8325	2.28605345737209\\
1.835	2.3338187545995\\
1.8375	2.28498356569861\\
1.84	2.28621748093041\\
1.8425	2.21393400216836\\
1.845	2.15068330124504\\
1.8475	2.116030473943\\
1.85	2.08906505932585\\
1.8525	2.07777621862555\\
1.855	2.06385154372358\\
1.8575	2.06816547533667\\
1.86	2.04922809045907\\
1.8625	2.06019291798532\\
1.865	1.99855371416124\\
1.8675	2.06219526269816\\
1.87	2.10792132903834\\
1.8725	2.07817205589558\\
1.875	2.07738367194042\\
1.8775	2.05616382208458\\
1.88	2.01791251675795\\
1.8825	2.05387072443898\\
1.885	2.12139240651627\\
1.8875	2.11337608091757\\
1.89	2.1139575141132\\
1.8925	2.12913037581764\\
1.895	2.16756513995116\\
1.8975	2.20065470970629\\
1.9	2.16724041988877\\
1.9025	2.10979873503025\\
1.905	2.09273642311876\\
1.9075	2.13987045002276\\
1.91	2.09195663449089\\
1.9125	2.08755252266848\\
1.915	2.14841556100562\\
1.9175	2.09126421943503\\
1.92	2.0317439787652\\
1.9225	2.00934559157804\\
1.925	2.01504671844401\\
1.9275	2.08556516370886\\
1.93	2.00541005096797\\
1.9325	2.09064184619156\\
1.935	2.02666657306172\\
1.9375	2.03445201655598\\
1.94	2.05101104066138\\
1.9425	2.08091068828117\\
1.945	2.07708633055953\\
1.9475	2.08709730657233\\
1.95	2.11754797648141\\
1.9525	2.11792825261224\\
1.955	2.19211263538407\\
1.9575	2.14716836219444\\
1.96	2.18182492518382\\
1.9625	2.20129012202428\\
1.965	2.23165322549251\\
1.9675	2.25601825902855\\
1.97	2.31651131206724\\
1.9725	2.36119190705184\\
1.975	2.43548816252946\\
1.9775	2.46697613346666\\
1.98	2.392903382128\\
1.9825	2.3590732254568\\
1.985	2.30170513857372\\
1.9875	2.27585972769513\\
1.99	2.2318117363918\\
1.9925	2.1711114299726\\
1.995	2.14692936125153\\
1.9975	2.07365663742362\\
2	2.12916711391422\\
2.0025	2.13100945031566\\
2.005	2.09358633680936\\
2.0075	2.08857631822512\\
2.01	2.07784463353735\\
2.0125	2.14963491741767\\
2.015	2.14998981351073\\
2.0175	2.15188867279157\\
2.02	2.18184545091607\\
2.0225	2.14238002138913\\
2.025	2.16985293297625\\
2.0275	2.24920705578006\\
2.03	2.25042888267337\\
2.0325	2.23953669066094\\
2.035	2.27665028799228\\
2.0375	2.30784522408012\\
2.04	2.26432218764128\\
2.0425	2.28242804052226\\
2.045	2.266539659015\\
2.0475	2.26956379695184\\
2.05	2.31992109283932\\
2.0525	2.31962388792564\\
2.055	2.3147882513621\\
2.0575	2.30768028701229\\
2.06	2.28302135049318\\
2.0625	2.3504037154817\\
2.065	2.31996470587765\\
2.0675	2.37140315646566\\
2.07	2.40176003255632\\
2.0725	2.47638926001567\\
2.075	2.42991240989073\\
2.0775	2.39155894595514\\
2.08	2.42148330368378\\
2.0825	2.40173822566166\\
2.085	2.42051938967703\\
2.0875	2.34586194231536\\
2.09	2.34418750880192\\
2.0925	2.36001180279596\\
2.095	2.36490983596687\\
2.0975	2.36545704522955\\
2.1	2.32506321382239\\
2.1025	2.29371858394732\\
2.105	2.33492146993926\\
2.1075	2.32628480181172\\
2.11	2.3815664420163\\
2.1125	2.41259767392373\\
2.115	2.36138279370932\\
2.1175	2.34232475578814\\
2.12	2.38862764902967\\
2.1225	2.40370312952435\\
2.125	2.40236702747577\\
2.1275	2.43172125855121\\
2.13	2.4766242291365\\
2.1325	2.50619612273523\\
2.135	2.52133399642024\\
2.1375	2.55293592009181\\
2.14	2.60867407450311\\
2.1425	2.62840049380387\\
2.145	2.58429097350528\\
2.1475	2.6555093283114\\
2.15	2.64634049812936\\
2.1525	2.58636951288133\\
2.155	2.49952436728047\\
2.1575	2.43951364242991\\
2.16	2.44300118754315\\
2.1625	2.38060174081654\\
2.165	2.3718828961998\\
2.1675	2.38483813179887\\
2.17	2.39273992276942\\
2.1725	2.44420867029117\\
2.175	2.46979010716828\\
2.1775	2.46129320523924\\
2.18	2.40734321947156\\
2.1825	2.42139674113507\\
2.185	2.39662533908299\\
2.1875	2.44584891360522\\
2.19	2.41744779132355\\
2.1925	2.45149532946411\\
2.195	2.48442306126971\\
2.1975	2.5331388610989\\
2.2	2.52588983922964\\
2.2025	2.54918971125393\\
2.205	2.52052841791506\\
2.2075	2.51971155675743\\
2.21	2.52665389111815\\
2.2125	2.53078174301272\\
2.215	2.47091879065434\\
2.2175	2.437769300491\\
2.22	2.43269411730062\\
2.2225	2.50442854192873\\
2.225	2.49287830108294\\
2.2275	2.50091126600162\\
2.23	2.53444961089145\\
2.2325	2.55951440180563\\
2.235	2.58676048299927\\
2.2375	2.62066935392502\\
2.24	2.61178527876122\\
2.2425	2.57768656235959\\
2.245	2.52642307120833\\
2.2475	2.55769687475783\\
2.25	2.57297447630719\\
2.2525	2.59314436938463\\
2.255	2.58843682010906\\
2.2575	2.67576352351884\\
2.26	2.64303532900338\\
2.2625	2.64659193710405\\
2.265	2.59016836847565\\
2.2675	2.55245912457066\\
2.27	2.57773239522998\\
2.2725	2.58139451790078\\
2.275	2.5447643930754\\
2.2775	2.59588792538794\\
2.28	2.62663787432351\\
2.2825	2.63355906785448\\
2.285	2.55800475600753\\
2.2875	2.50072083154357\\
2.29	2.499685009702\\
2.2925	2.42997668028523\\
2.295	2.46455759611562\\
2.2975	2.38854253971401\\
2.3	2.4041625319349\\
2.3025	2.47588792674544\\
2.305	2.42571681253954\\
2.3075	2.50651034936624\\
2.31	2.45020174801801\\
2.3125	2.44255492871928\\
2.315	2.38750265924651\\
2.3175	2.42517409840438\\
2.32	2.40909680852603\\
2.3225	2.38422174710063\\
2.325	2.32708719208034\\
2.3275	2.38525907799727\\
2.33	2.37814023241571\\
2.3325	2.35203870642043\\
2.335	2.42994708414346\\
2.3375	2.38357753550133\\
2.34	2.43156078218647\\
2.3425	2.44964683804177\\
2.345	2.43278445382048\\
2.3475	2.40963348910757\\
2.35	2.39500876702358\\
2.3525	2.39824342101721\\
2.355	2.33428687588363\\
2.3575	2.33400536912262\\
2.36	2.29337776638909\\
2.3625	2.28712014984704\\
2.365	2.2749992843834\\
2.3675	2.29270256463414\\
2.37	2.27729749042746\\
2.3725	2.27398830835416\\
2.375	2.26750167447884\\
2.3775	2.32146513132383\\
2.38	2.2937733644678\\
2.3825	2.26736244930756\\
2.385	2.25663437840652\\
2.3875	2.25819343730912\\
2.39	2.22331242270969\\
2.3925	2.23461696682988\\
2.395	2.24566017688587\\
2.3975	2.27618361906681\\
2.4	2.23656138227988\\
2.4025	2.15902302481293\\
2.405	2.23697480066641\\
2.4075	2.17174404083797\\
2.41	2.19854956139531\\
2.4125	2.17171660315563\\
2.415	2.11548065772193\\
2.4175	2.1064491717033\\
2.42	2.08791824830942\\
2.4225	2.05160690989063\\
2.425	2.07812486041529\\
2.4275	2.13601454532075\\
2.43	2.17082445257647\\
2.4325	2.23448348217523\\
2.435	2.28626599658027\\
2.4375	2.3042682299554\\
2.44	2.35886764646802\\
2.4425	2.33923626086468\\
2.445	2.27190840524247\\
2.4475	2.30037308982123\\
2.45	2.26717161950781\\
2.4525	2.2581291332665\\
2.455	2.25370557004075\\
2.4575	2.27858492189505\\
2.46	2.30250467162512\\
2.4625	2.21627952196061\\
2.465	2.27344718203441\\
2.4675	2.24420379707974\\
2.47	2.20862191133129\\
2.4725	2.20687914249954\\
2.475	2.23852742309726\\
2.4775	2.27643858488764\\
2.48	2.30907005091098\\
2.4825	2.30596807065292\\
2.485	2.21947877323297\\
2.4875	2.19718364955832\\
2.49	2.19009375328348\\
2.4925	2.19107079425159\\
2.495	2.12373411037811\\
2.4975	2.13114143423847\\
2.5	2.09198563668077\\
2.5025	2.03869282296406\\
2.505	2.03667849518628\\
2.5075	2.05205048883092\\
2.51	2.03648771925476\\
2.5125	2.02710061623373\\
2.515	1.9999944843085\\
2.5175	1.99864033896059\\
2.52	1.99609563062949\\
2.5225	1.99039518046552\\
2.525	1.95355410273684\\
2.5275	2.013123915647\\
2.53	1.98076482221978\\
2.5325	1.98563726548443\\
2.535	2.02217349827103\\
2.5375	2.0509624520563\\
2.54	2.03514813358598\\
2.5425	2.00744421520681\\
2.545	2.00776126365648\\
2.5475	1.97121978528612\\
2.55	1.97336638941948\\
2.5525	1.97301098774468\\
2.555	1.98933765855814\\
2.5575	1.93979997977937\\
2.56	1.98913340104308\\
2.5625	2.05742721672787\\
2.565	2.06226756562307\\
2.5675	2.07060449164302\\
2.57	2.0686759664517\\
2.5725	2.04773535018315\\
2.575	2.01447718043083\\
2.5775	1.99030142234487\\
2.58	1.96743205209201\\
2.5825	1.93038898740869\\
2.585	1.89082049304222\\
2.5875	1.98261965855403\\
2.59	1.90554857772652\\
2.5925	1.91412050548266\\
2.595	1.89066871582142\\
2.5975	1.94380421811973\\
2.6	2.02029214396432\\
2.6025	1.98447885031085\\
2.605	2.04708063338751\\
2.6075	2.01881756699491\\
2.61	1.97414342694085\\
2.6125	1.94891819785021\\
2.615	1.99125794046086\\
2.6175	1.99523004000206\\
2.62	1.97867578760605\\
2.6225	2.00086674514537\\
2.625	1.98119620669486\\
2.6275	1.98579186231266\\
2.63	1.95888382747971\\
2.6325	1.95224984639615\\
2.635	1.93439259896392\\
2.6375	1.89408305252153\\
2.64	1.98685074573844\\
2.6425	2.04539502386937\\
2.645	2.00737008430182\\
2.6475	1.95015423566207\\
2.65	1.9870652439883\\
2.6525	2.01521987101913\\
2.655	1.99188963760075\\
2.6575	1.92816344239462\\
2.66	1.94758506696702\\
2.6625	1.90139959662728\\
2.665	1.92330241708449\\
2.6675	1.83830761917277\\
2.67	1.88342397113716\\
2.6725	1.86790739593187\\
2.675	1.92420094081078\\
2.6775	1.98564015513763\\
2.68	2.00603057545871\\
2.6825	2.02541507245331\\
2.685	2.05445777078622\\
2.6875	2.03362959530756\\
2.69	2.00152858659734\\
2.6925	2.00125160105337\\
2.695	2.04219737164352\\
2.6975	2.03280049238103\\
2.7	1.96502427481973\\
2.7025	2.01035052405154\\
2.705	1.96645601096046\\
2.7075	1.96693963640763\\
2.71	2.0328334955654\\
2.7125	1.95515345023151\\
2.715	1.95496318082561\\
2.7175	1.98650267547052\\
2.72	2.05768399188098\\
2.7225	2.04853148754339\\
2.725	2.00972021151571\\
2.7275	2.09297348709938\\
2.73	2.17061282516187\\
2.7325	2.21523310760867\\
2.735	2.23772994208665\\
2.7375	2.25588040067666\\
2.74	2.20014901467583\\
2.7425	2.20023444403253\\
2.745	2.17096751055587\\
2.7475	2.1775179456087\\
2.75	2.23188050245491\\
2.7525	2.26165542549182\\
2.755	2.34411004789463\\
2.7575	2.34559946986605\\
2.76	2.27417578822991\\
2.7625	2.19637907461478\\
2.765	2.24494377082905\\
2.7675	2.23408813581386\\
2.77	2.26921682442933\\
2.7725	2.22584458059373\\
2.775	2.30870666202332\\
2.7775	2.28985126003439\\
2.78	2.26250786427227\\
2.7825	2.30618897120778\\
2.785	2.24167067015802\\
2.7875	2.24663926123528\\
2.79	2.25359975801182\\
2.7925	2.16381153477867\\
2.795	2.21645016855003\\
2.7975	2.26394655554608\\
2.8	2.29080434334329\\
2.8025	2.26802917031862\\
2.805	2.29152111409924\\
2.8075	2.27466932826841\\
2.81	2.2644110799884\\
2.8125	2.25122799250082\\
2.815	2.17748442474252\\
2.8175	2.21180149476923\\
2.82	2.2442104312008\\
2.8225	2.25944440829006\\
2.825	2.24964462296537\\
2.8275	2.1817400249756\\
2.83	2.14034567887417\\
2.8325	2.17108578179295\\
2.835	2.18956735427154\\
2.8375	2.16052041111287\\
2.84	2.14352551758123\\
2.8425	2.11615636920758\\
2.845	2.17988382681145\\
2.8475	2.13236316074938\\
2.85	2.16763454533424\\
2.8525	2.22069597765957\\
2.855	2.15938086036914\\
2.8575	2.14632545203328\\
2.86	2.10049116975668\\
2.8625	2.12678208293458\\
2.865	2.07678180529292\\
2.8675	2.13368330113624\\
2.87	2.1345110520854\\
2.8725	2.06606974558579\\
2.875	2.07057843192852\\
2.8775	1.98644772266144\\
2.88	1.97020616524313\\
2.8825	2.00926969911004\\
2.885	1.99696091948689\\
2.8875	1.95222142264529\\
2.89	2.00802296055818\\
2.8925	1.95920190754966\\
2.895	1.94072179743833\\
2.8975	1.93287366878708\\
2.9	1.91508551469087\\
2.9025	1.92678039950492\\
2.905	1.90464314213388\\
2.9075	1.84835855600546\\
2.91	1.86467170047011\\
2.9125	1.9137485946039\\
2.915	1.9290252331741\\
2.9175	1.89338331744409\\
2.92	1.92183043376157\\
2.9225	1.91863039101007\\
2.925	1.91931920960466\\
2.9275	1.8953853668064\\
2.93	1.80584835281524\\
2.9325	1.82472934043356\\
2.935	1.84556388325943\\
2.9375	1.86165635026729\\
2.94	1.89310563346862\\
2.9425	1.97173688322062\\
2.945	1.99478026021457\\
2.9475	1.90695413600298\\
2.95	1.89951491493347\\
2.9525	1.97111262218283\\
2.955	2.00843210165337\\
2.9575	2.06799467817413\\
2.96	2.00231008999725\\
2.9625	2.05677110467467\\
2.965	2.08836909643259\\
2.9675	2.09247930056646\\
2.97	2.08552162278894\\
2.9725	2.10791770881891\\
2.975	2.14285916444748\\
2.9775	2.11431982339659\\
2.98	2.1706962280219\\
2.9825	2.20292003730738\\
2.985	2.28989816317851\\
2.9875	2.21122478880507\\
2.99	2.18742899863804\\
2.9925	2.21146567513326\\
2.995	2.21494357127938\\
2.9975	2.20982040069419\\
3	2.3061362237259\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.5\\
0.0025	0.5075\\
0.005	0.5149625\\
0.0075	0.5223876875\\
0.01	0.5297757490625\\
0.0125	0.537126870317188\\
0.015	0.544441235965602\\
0.0175	0.551719029785774\\
0.02	0.558960434636845\\
0.0225	0.56616563246366\\
0.025	0.573334804301342\\
0.0275	0.580468130279835\\
0.03	0.587565789628436\\
0.0325	0.594627960680294\\
0.035	0.601654820876893\\
0.0375	0.608646546772508\\
0.04	0.615603314038646\\
0.0425	0.622525297468452\\
0.045	0.62941267098111\\
0.0475	0.636265607626205\\
0.05	0.643084279588074\\
0.0525	0.649868858190133\\
0.055	0.656619513899183\\
0.0575	0.663336416329687\\
0.06	0.670019734248038\\
0.0625	0.676669635576798\\
0.065	0.683286287398914\\
0.0675	0.689869855961919\\
0.07	0.69642050668211\\
0.0725	0.702938404148699\\
0.075	0.709423712127956\\
0.0775	0.715876593567316\\
0.08	0.722297210599479\\
0.0825	0.728685724546482\\
0.085	0.73504229592375\\
0.0875	0.741367084444131\\
0.09	0.74766024902191\\
0.0925	0.753921947776801\\
0.095	0.760152338037917\\
0.0975	0.766351576347727\\
0.1	0.772519818465989\\
0.1025	0.778657219373659\\
0.105	0.78476393327679\\
0.1075	0.790840113610406\\
0.11	0.796885913042354\\
0.1125	0.802901483477142\\
0.115	0.808886976059757\\
0.1175	0.814842541179458\\
0.12	0.820768328473561\\
0.1225	0.826664486831193\\
0.125	0.832531164397037\\
0.1275	0.838368508575052\\
0.13	0.844176666032176\\
0.1325	0.849955782702016\\
0.135	0.855706003788505\\
0.1375	0.861427473769563\\
0.14	0.867120336400715\\
0.1425	0.872784734718712\\
0.145	0.878420811045118\\
0.1475	0.884028706989892\\
0.15	0.889608563454943\\
0.1525	0.895160520637668\\
0.155	0.90068471803448\\
0.1575	0.906181294444308\\
0.16	0.911650387972086\\
0.1625	0.917092136032226\\
0.165	0.922506675352064\\
0.1675	0.927894141975304\\
0.17	0.933254671265427\\
0.1725	0.9385883979091\\
0.175	0.943895455919555\\
0.1775	0.949175978639957\\
0.18	0.954430098746757\\
0.1825	0.959657948253023\\
0.185	0.964859658511758\\
0.1875	0.970035360219199\\
0.19	0.975185183418103\\
0.1925	0.980309257501013\\
0.195	0.985407711213508\\
0.1975	0.99048067265744\\
0.2	0.995528269294153\\
0.2025	1.00055062794768\\
0.205	1.00554787480794\\
0.2075	1.0105201354339\\
0.21	1.01546753475673\\
0.2125	1.02039019708295\\
0.215	1.02528824609754\\
0.2175	1.03016180486705\\
0.22	1.03501099584271\\
0.2225	1.0398359408635\\
0.225	1.04463676115918\\
0.2275	1.04941357735339\\
0.23	1.05416650946662\\
0.2325	1.05889567691929\\
0.235	1.06360119853469\\
0.2375	1.06828319254202\\
0.24	1.07294177657931\\
0.2425	1.07757706769641\\
0.245	1.08218918235793\\
0.2475	1.08677823644614\\
0.25	1.09134434526391\\
0.2525	1.09588762353759\\
0.255	1.1004081854199\\
0.2575	1.1049061444928\\
0.26	1.10938161377034\\
0.2625	1.11383470570148\\
0.265	1.11826553217298\\
0.2675	1.12267420451211\\
0.27	1.12706083348955\\
0.2725	1.1314255293221\\
0.275	1.13576840167549\\
0.2775	1.14008955966712\\
0.28	1.14438911186878\\
0.2825	1.14866716630944\\
0.285	1.15292383047789\\
0.2875	1.1571592113255\\
0.29	1.16137341526887\\
0.2925	1.16556654819253\\
0.295	1.16973871545157\\
0.2975	1.17389002187431\\
0.3	1.17802057176494\\
0.3025	1.18213046890611\\
0.305	1.18621981656158\\
0.3075	1.19028871747877\\
0.31	1.19433727389138\\
0.3125	1.19836558752192\\
0.315	1.20237375958431\\
0.3175	1.20636189078639\\
0.32	1.21033008133246\\
0.3225	1.2142784309258\\
0.325	1.21820703877117\\
0.3275	1.22211600357731\\
0.33	1.22600542355942\\
0.3325	1.22987539644163\\
0.335	1.23372601945942\\
0.3375	1.23755738936212\\
0.34	1.24136960241531\\
0.3425	1.24516275440324\\
0.345	1.24893694063122\\
0.3475	1.25269225592806\\
0.35	1.25642879464842\\
0.3525	1.26014665067518\\
0.355	1.2638459174218\\
0.3575	1.2675266878347\\
0.36	1.27118905439552\\
0.3625	1.27483310912354\\
0.365	1.27845894357793\\
0.3675	1.28206664886004\\
0.37	1.28565631561574\\
0.3725	1.28922803403766\\
0.375	1.29278189386747\\
0.3775	1.29631798439813\\
0.38	1.29983639447614\\
0.3825	1.30333721250376\\
0.385	1.30682052644124\\
0.3875	1.31028642380904\\
0.39	1.31373499168999\\
0.3925	1.31716631673154\\
0.395	1.32058048514788\\
0.3975	1.32397758272214\\
0.4	1.32735769480853\\
0.4025	1.33072090633449\\
0.405	1.33406730180282\\
0.4075	1.3373969652938\\
0.41	1.34070998046733\\
0.4125	1.344006430565\\
0.415	1.34728639841217\\
0.4175	1.35054996642011\\
0.42	1.35379721658801\\
0.4225	1.35702823050507\\
0.425	1.36024308935255\\
0.4275	1.36344187390578\\
0.43	1.36662466453625\\
0.4325	1.36979154121357\\
0.435	1.37294258350751\\
0.4375	1.37607787058997\\
0.44	1.37919748123702\\
0.4425	1.38230149383083\\
0.445	1.38538998636168\\
0.4475	1.38846303642987\\
0.45	1.39152072124772\\
0.4525	1.39456311764148\\
0.455	1.39759030205328\\
0.4575	1.40060235054301\\
0.46	1.40359933879029\\
0.4625	1.40658134209634\\
0.465	1.40954843538586\\
0.4675	1.41250069320893\\
0.47	1.41543818974289\\
0.4725	1.41836099879417\\
0.475	1.4212691938002\\
0.4775	1.4241628478312\\
0.48	1.42704203359204\\
0.4825	1.42990682342408\\
0.485	1.43275728930696\\
0.4875	1.43559350286043\\
0.49	1.43841553534613\\
0.4925	1.4412234576694\\
0.495	1.44401734038105\\
0.4975	1.44679725367914\\
0.5	1.44956326741075\\
0.5025	1.45231545107369\\
0.505	1.45505387381833\\
0.5075	1.45777860444923\\
0.51	1.46048971142699\\
0.5125	1.46318726286985\\
0.515	1.4658713265555\\
0.5175	1.46854196992273\\
0.52	1.47119926007311\\
0.5225	1.47384326377275\\
0.525	1.47647404745388\\
0.5275	1.47909167721661\\
0.53	1.48169621883053\\
0.5325	1.48428773773638\\
0.535	1.4868662990477\\
0.5375	1.48943196755246\\
0.54	1.4919848077147\\
0.5425	1.49452488367612\\
0.545	1.49705225925774\\
0.5475	1.49956699796145\\
0.55	1.50206916297165\\
0.5525	1.50455881715679\\
0.555	1.507036023071\\
0.5575	1.50950084295565\\
0.56	1.51195333874087\\
0.5625	1.51439357204717\\
0.565	1.51682160418693\\
0.5675	1.519237496166\\
0.57	1.52164130868517\\
0.5725	1.52403310214174\\
0.575	1.52641293663103\\
0.5775	1.52878087194788\\
0.58	1.53113696758814\\
0.5825	1.5334812827502\\
0.585	1.53581387633644\\
0.5875	1.53813480695476\\
0.59	1.54044413291999\\
0.5925	1.54274191225539\\
0.595	1.54502820269411\\
0.5975	1.54730306168064\\
0.6	1.54956654637224\\
0.6025	1.55181871364038\\
0.605	1.55405962007218\\
0.6075	1.55628932197181\\
0.61	1.55850787536196\\
0.6125	1.56071533598515\\
0.615	1.56291175930522\\
0.6175	1.56509720050869\\
0.62	1.56727171450615\\
0.6225	1.56943535593362\\
0.625	1.57158817915395\\
0.6275	1.57373023825818\\
0.63	1.57586158706689\\
0.6325	1.57798227913156\\
0.635	1.5800923677359\\
0.6375	1.58219190589722\\
0.64	1.58428094636773\\
0.6425	1.58635954163589\\
0.645	1.58842774392771\\
0.6475	1.59048560520808\\
0.65	1.59253317718204\\
0.6525	1.59457051129613\\
0.655	1.59659765873964\\
0.6575	1.59861467044595\\
0.66	1.60062159709372\\
0.6625	1.60261848910825\\
0.665	1.60460539666271\\
0.6675	1.60658236967939\\
0.67	1.608549457831\\
0.6725	1.61050671054184\\
0.675	1.61245417698913\\
0.6775	1.61439190610419\\
0.68	1.61631994657367\\
0.6825	1.6182383468408\\
0.685	1.62014715510659\\
0.6875	1.62204641933106\\
0.69	1.62393618723441\\
0.6925	1.62581650629823\\
0.695	1.62768742376674\\
0.6975	1.62954898664791\\
0.7	1.63140124171467\\
0.7025	1.6332442355061\\
0.705	1.63507801432856\\
0.7075	1.63690262425692\\
0.71	1.63871811113564\\
0.7125	1.64052452057996\\
0.715	1.64232189797706\\
0.7175	1.64411028848717\\
0.72	1.64588973704474\\
0.7225	1.64766028835951\\
0.725	1.64942198691772\\
0.7275	1.65117487698313\\
0.73	1.65291900259821\\
0.7325	1.65465440758522\\
0.735	1.6563811355473\\
0.7375	1.65809922986956\\
0.74	1.65980873372021\\
0.7425	1.66150969005161\\
0.745	1.66320214160135\\
0.7475	1.66488613089335\\
0.75	1.66656170023888\\
0.7525	1.66822889173768\\
0.755	1.669887747279\\
0.7575	1.6715383085426\\
0.76	1.67318061699989\\
0.7625	1.67481471391489\\
0.765	1.67644064034531\\
0.7675	1.67805843714359\\
0.77	1.67966814495787\\
0.7725	1.68126980423308\\
0.775	1.68286345521191\\
0.7775	1.68444913793586\\
0.78	1.68602689224618\\
0.7825	1.68759675778494\\
0.785	1.68915877399602\\
0.7875	1.69071298012604\\
0.79	1.69225941522541\\
0.7925	1.69379811814928\\
0.795	1.69532912755854\\
0.7975	1.69685248192074\\
0.8	1.69836821951114\\
0.8025	1.69987637841358\\
0.805	1.70137699652152\\
0.8075	1.70287011153891\\
0.81	1.70435576098121\\
0.8125	1.70583398217631\\
0.815	1.70730481226543\\
0.8175	1.7087682882041\\
0.82	1.71022444676308\\
0.8225	1.71167332452926\\
0.825	1.71311495790662\\
0.8275	1.71454938311708\\
0.83	1.7159766362015\\
0.8325	1.71739675302049\\
0.835	1.71880976925539\\
0.8375	1.72021572040911\\
0.84	1.72161464180707\\
0.8425	1.72300656859803\\
0.845	1.72439153575504\\
0.8475	1.72576957807627\\
0.85	1.72714073018588\\
0.8525	1.72850502653495\\
0.855	1.72986250140228\\
0.8575	1.73121318889527\\
0.86	1.73255712295079\\
0.8625	1.73389433733604\\
0.865	1.73522486564936\\
0.8675	1.73654874132111\\
0.87	1.73786599761451\\
0.8725	1.73917666762643\\
0.875	1.7404807842883\\
0.8775	1.74177838036686\\
0.88	1.74306948846503\\
0.8825	1.7443541410227\\
0.885	1.74563237031759\\
0.8875	1.746904208466\\
0.89	1.74816968742367\\
0.8925	1.74942883898655\\
0.895	1.75068169479162\\
0.8975	1.75192828631766\\
0.9	1.75316864488607\\
0.9025	1.75440280166164\\
0.905	1.75563078765333\\
0.9075	1.75685263371507\\
0.91	1.75806837054649\\
0.9125	1.75927802869376\\
0.915	1.76048163855029\\
0.9175	1.76167923035754\\
0.92	1.76287083420575\\
0.9225	1.76405648003472\\
0.925	1.76523619763455\\
0.9275	1.76641001664638\\
0.93	1.76757796656314\\
0.9325	1.76874007673033\\
0.935	1.76989637634668\\
0.9375	1.77104689446494\\
0.94	1.77219165999262\\
0.9425	1.77333070169266\\
0.945	1.77446404818419\\
0.9475	1.77559172794327\\
0.95	1.77671376930355\\
0.9525	1.77783020045704\\
0.955	1.77894104945475\\
0.9575	1.78004634420748\\
0.96	1.78114611248644\\
0.9625	1.78224038192401\\
0.965	1.78332918001439\\
0.9675	1.78441253411432\\
0.97	1.78549047144374\\
0.9725	1.78656301908653\\
0.975	1.78763020399109\\
0.9775	1.78869205297114\\
0.98	1.78974859270628\\
0.9825	1.79079984974275\\
0.985	1.79184585049404\\
0.9875	1.79288662124157\\
0.99	1.79392218813536\\
0.9925	1.79495257719468\\
0.995	1.79597781430871\\
0.9975	1.79699792523717\\
1	1.79801293561098\\
1.0025	1.79902287093292\\
1.005	1.80002775657826\\
1.0075	1.80102761779537\\
1.01	1.80202247970639\\
1.0125	1.80301236730786\\
1.015	1.80399730547132\\
1.0175	1.80497731894396\\
1.02	1.80595243234924\\
1.0225	1.8069226701875\\
1.025	1.80788805683656\\
1.0275	1.80884861655238\\
1.03	1.80980437346962\\
1.0325	1.81075535160227\\
1.035	1.81170157484426\\
1.0375	1.81264306697003\\
1.04	1.81357985163518\\
1.0425	1.81451195237701\\
1.045	1.81543939261512\\
1.0475	1.81636219565205\\
1.05	1.81728038467379\\
1.0525	1.81819398275042\\
1.055	1.81910301283667\\
1.0575	1.82000749777248\\
1.06	1.82090746028362\\
1.0625	1.8218029229822\\
1.065	1.82269390836729\\
1.0675	1.82358043882546\\
1.07	1.82446253663133\\
1.0725	1.82534022394817\\
1.075	1.82621352282843\\
1.0775	1.82708245521429\\
1.08	1.82794704293822\\
1.0825	1.82880730772353\\
1.085	1.82966327118491\\
1.0875	1.83051495482898\\
1.09	1.83136238005484\\
1.0925	1.83220556815456\\
1.095	1.83304454031379\\
1.0975	1.83387931761222\\
1.1	1.83470992102416\\
1.1025	1.83553637141904\\
1.105	1.83635868956195\\
1.1075	1.83717689611414\\
1.11	1.83799101163357\\
1.1125	1.8388010565754\\
1.115	1.83960705129252\\
1.1175	1.84040901603606\\
1.12	1.84120697095588\\
1.1225	1.8420009361011\\
1.125	1.84279093142059\\
1.1275	1.84357697676349\\
1.13	1.84435909187967\\
1.1325	1.84513729642027\\
1.135	1.84591160993817\\
1.1375	1.84668205188848\\
1.14	1.84744864162904\\
1.1425	1.84821139842089\\
1.145	1.84897034142879\\
1.1475	1.84972548972165\\
1.15	1.85047686227304\\
1.1525	1.85122447796167\\
1.155	1.85196835557186\\
1.1575	1.852708513794\\
1.16	1.85344497122503\\
1.1625	1.85417774636891\\
1.165	1.85490685763707\\
1.1675	1.85563232334888\\
1.17	1.85635416173214\\
1.1725	1.85707239092347\\
1.175	1.85778702896886\\
1.1775	1.85849809382401\\
1.18	1.85920560335489\\
1.1825	1.85990957533812\\
1.185	1.86061002746143\\
1.1875	1.86130697732412\\
1.19	1.8620004424375\\
1.1925	1.86269044022531\\
1.195	1.86337698802419\\
1.1975	1.86406010308407\\
1.2	1.86473980256865\\
1.2025	1.8654161035558\\
1.205	1.86608902303802\\
1.2075	1.86675857792283\\
1.21	1.86742478503322\\
1.2125	1.86808766110805\\
1.215	1.86874722280251\\
1.2175	1.8694034866885\\
1.22	1.87005646925506\\
1.2225	1.87070618690878\\
1.225	1.87135265597424\\
1.2275	1.87199589269437\\
1.23	1.8726359132309\\
1.2325	1.87327273366474\\
1.235	1.87390636999642\\
1.2375	1.87453683814644\\
1.24	1.8751641539557\\
1.2425	1.87578833318592\\
1.245	1.87640939152\\
1.2475	1.8770273445624\\
1.25	1.87764220783958\\
1.2525	1.87825399680039\\
1.255	1.87886272681638\\
1.2575	1.8794684131823\\
1.26	1.88007107111639\\
1.2625	1.88067071576081\\
1.265	1.881267362182\\
1.2675	1.88186102537109\\
1.27	1.88245172024424\\
1.2725	1.88303946164302\\
1.275	1.8836242643348\\
1.2775	1.88420614301313\\
1.28	1.88478511229806\\
1.2825	1.88536118673657\\
1.285	1.88593438080289\\
1.2875	1.88650470889887\\
1.29	1.88707218535438\\
1.2925	1.88763682442761\\
1.295	1.88819864030547\\
1.2975	1.88875764710394\\
1.3	1.88931385886842\\
1.3025	1.88986728957408\\
1.305	1.89041795312621\\
1.3075	1.89096586336058\\
1.31	1.89151103404378\\
1.3125	1.89205347887356\\
1.315	1.89259321147919\\
1.3175	1.89313024542179\\
1.32	1.89366459419469\\
1.3225	1.89419627122371\\
1.325	1.89472528986759\\
1.3275	1.89525166341826\\
1.33	1.89577540510116\\
1.3325	1.89629652807566\\
1.335	1.89681504543528\\
1.3375	1.8973309702081\\
1.34	1.89784431535706\\
1.3425	1.89835509378028\\
1.345	1.89886331831138\\
1.3475	1.89936900171982\\
1.35	1.89987215671122\\
1.3525	1.90037279592766\\
1.355	1.90087093194803\\
1.3575	1.90136657728829\\
1.36	1.90185974440184\\
1.3625	1.90235044567984\\
1.365	1.90283869345144\\
1.3675	1.90332449998418\\
1.37	1.90380787748426\\
1.3725	1.90428883809684\\
1.375	1.90476739390635\\
1.3775	1.90524355693682\\
1.38	1.90571733915214\\
1.3825	1.90618875245638\\
1.385	1.90665780869409\\
1.3875	1.90712451965062\\
1.39	1.90758889705237\\
1.3925	1.90805095256711\\
1.395	1.90851069780427\\
1.3975	1.90896814431525\\
1.4	1.90942330359367\\
1.4025	1.90987618707571\\
1.405	1.91032680614033\\
1.4075	1.91077517210963\\
1.41	1.91122129624908\\
1.4125	1.91166518976783\\
1.415	1.91210686381899\\
1.4175	1.9125463294999\\
1.42	1.9129835978524\\
1.4225	1.91341867986314\\
1.425	1.91385158646382\\
1.4275	1.9142823285315\\
1.43	1.91471091688884\\
1.4325	1.9151373623044\\
1.435	1.91556167549288\\
1.4375	1.91598386711541\\
1.44	1.91640394777984\\
1.4425	1.91682192804094\\
1.445	1.91723781840073\\
1.4475	1.91765162930873\\
1.45	1.91806337116219\\
1.4525	1.91847305430637\\
1.455	1.91888068903484\\
1.4575	1.91928628558967\\
1.46	1.91968985416172\\
1.4625	1.92009140489091\\
1.465	1.92049094786646\\
1.4675	1.92088849312712\\
1.47	1.92128405066149\\
1.4725	1.92167763040818\\
1.475	1.92206924225614\\
1.4775	1.92245889604486\\
1.48	1.92284660156464\\
1.4825	1.92323236855681\\
1.485	1.92361620671403\\
1.4875	1.92399812568046\\
1.49	1.92437813505206\\
1.4925	1.9247562443768\\
1.495	1.92513246315491\\
1.4975	1.92550680083914\\
1.5	1.92587926683494\\
1.5025	1.92624987050077\\
1.505	1.92661862114826\\
1.5075	1.92698552804252\\
1.51	1.92735060040231\\
1.5125	1.9277138474003\\
1.515	1.9280752781633\\
1.5175	1.92843490177248\\
1.52	1.92879272726362\\
1.5225	1.9291487636273\\
1.525	1.92950301980916\\
1.5275	1.92985550471012\\
1.53	1.93020622718657\\
1.5325	1.93055519605063\\
1.535	1.93090242007038\\
1.5375	1.93124790797003\\
1.54	1.93159166843018\\
1.5425	1.93193371008803\\
1.545	1.93227404153759\\
1.5475	1.9326126713299\\
1.55	1.93294960797325\\
1.5525	1.93328485993338\\
1.555	1.93361843563372\\
1.5575	1.93395034345555\\
1.56	1.93428059173827\\
1.5625	1.93460918877958\\
1.565	1.93493614283568\\
1.5675	1.9352614621215\\
1.57	1.93558515481089\\
1.5725	1.93590722903684\\
1.575	1.93622769289166\\
1.5775	1.9365465544272\\
1.58	1.93686382165506\\
1.5825	1.93717950254679\\
1.585	1.93749360503405\\
1.5875	1.93780613700888\\
1.59	1.93811710632384\\
1.5925	1.93842652079222\\
1.595	1.93873438818826\\
1.5975	1.93904071624732\\
1.6	1.93934551266608\\
1.6025	1.93964878510275\\
1.605	1.93995054117724\\
1.6075	1.94025078847135\\
1.61	1.94054953452899\\
1.6125	1.94084678685635\\
1.615	1.94114255292207\\
1.6175	1.94143684015746\\
1.62	1.94172965595667\\
1.6225	1.94202100767689\\
1.625	1.9423109026385\\
1.6275	1.94259934812531\\
1.63	1.94288635138468\\
1.6325	1.94317191962776\\
1.635	1.94345606002962\\
1.6375	1.94373877972947\\
1.64	1.94402008583082\\
1.6425	1.94429998540167\\
1.645	1.94457848547466\\
1.6475	1.94485559304729\\
1.65	1.94513131508205\\
1.6525	1.94540565850664\\
1.655	1.94567863021411\\
1.6575	1.94595023706304\\
1.66	1.94622048587772\\
1.6625	1.94648938344833\\
1.665	1.94675693653109\\
1.6675	1.94702315184844\\
1.67	1.94728803608919\\
1.6725	1.94755159590875\\
1.675	1.9478138379292\\
1.6775	1.94807476873956\\
1.68	1.94833439489586\\
1.6825	1.94859272292138\\
1.685	1.94884975930677\\
1.6875	1.94910551051024\\
1.69	1.94935998295769\\
1.6925	1.9496131830429\\
1.695	1.94986511712769\\
1.6975	1.95011579154205\\
1.7	1.95036521258434\\
1.7025	1.95061338652142\\
1.705	1.95086031958881\\
1.7075	1.95110601799087\\
1.71	1.95135048790091\\
1.7125	1.95159373546141\\
1.715	1.9518357667841\\
1.7175	1.95207658795018\\
1.72	1.95231620501043\\
1.7225	1.95255462398538\\
1.725	1.95279185086545\\
1.7275	1.95302789161112\\
1.73	1.95326275215307\\
1.7325	1.9534964383923\\
1.735	1.95372895620034\\
1.7375	1.95396031141934\\
1.74	1.95419050986224\\
1.7425	1.95441955731293\\
1.745	1.95464745952637\\
1.7475	1.95487422222873\\
1.75	1.95509985111759\\
1.7525	1.955324351862\\
1.755	1.95554773010269\\
1.7575	1.95576999145218\\
1.76	1.95599114149492\\
1.7625	1.95621118578744\\
1.765	1.95643012985851\\
1.7675	1.95664797920921\\
1.77	1.95686473931317\\
1.7725	1.9570804156166\\
1.775	1.95729501353852\\
1.7775	1.95750853847083\\
1.78	1.95772099577847\\
1.7825	1.95793239079958\\
1.785	1.95814272884558\\
1.7875	1.95835201520135\\
1.79	1.95856025512535\\
1.7925	1.95876745384972\\
1.795	1.95897361658047\\
1.7975	1.95917874849757\\
1.8	1.95938285475508\\
1.8025	1.95958594048131\\
1.805	1.9597880107789\\
1.8075	1.959989070725\\
1.81	1.96018912537138\\
1.8125	1.96038817974452\\
1.815	1.9605862388458\\
1.8175	1.96078330765157\\
1.82	1.96097939111331\\
1.8225	1.96117449415775\\
1.825	1.96136862168696\\
1.8275	1.96156177857852\\
1.83	1.96175396968563\\
1.8325	1.9619451998372\\
1.835	1.96213547383802\\
1.8375	1.96232479646883\\
1.84	1.96251317248648\\
1.8425	1.96270060662405\\
1.845	1.96288710359093\\
1.8475	1.96307266807297\\
1.85	1.96325730473261\\
1.8525	1.96344101820895\\
1.855	1.9636238131179\\
1.8575	1.96380569405231\\
1.86	1.96398666558205\\
1.8625	1.96416673225414\\
1.865	1.96434589859287\\
1.8675	1.96452416909991\\
1.87	1.96470154825441\\
1.8725	1.96487804051313\\
1.875	1.96505365031057\\
1.8775	1.96522838205902\\
1.88	1.96540224014872\\
1.8825	1.96557522894798\\
1.885	1.96574735280324\\
1.8875	1.96591861603922\\
1.89	1.96608902295902\\
1.8925	1.96625857784423\\
1.895	1.96642728495501\\
1.8975	1.96659514853023\\
1.9	1.96676217278758\\
1.9025	1.96692836192364\\
1.905	1.96709372011403\\
1.9075	1.96725825151346\\
1.91	1.96742196025589\\
1.9125	1.96758485045461\\
1.915	1.96774692620234\\
1.9175	1.96790819157132\\
1.92	1.96806865061347\\
1.9225	1.9682283073604\\
1.925	1.9683871658236\\
1.9275	1.96854522999448\\
1.93	1.96870250384451\\
1.9325	1.96885899132529\\
1.935	1.96901469636866\\
1.9375	1.96916962288682\\
1.94	1.96932377477238\\
1.9425	1.96947715589852\\
1.945	1.96962977011903\\
1.9475	1.96978162126843\\
1.95	1.96993271316209\\
1.9525	1.97008304959628\\
1.955	1.9702326343483\\
1.9575	1.97038147117656\\
1.96	1.97052956382067\\
1.9625	1.97067691600157\\
1.965	1.97082353142156\\
1.9675	1.97096941376445\\
1.97	1.97111456669563\\
1.9725	1.97125899386215\\
1.975	1.97140269889284\\
1.9775	1.97154568539838\\
1.98	1.97168795697139\\
1.9825	1.97182951718653\\
1.985	1.9719703696006\\
1.9875	1.97211051775259\\
1.99	1.97224996516383\\
1.9925	1.97238871533801\\
1.995	1.97252677176132\\
1.9975	1.97266413790252\\
2	1.972800817213\\
2.0025	1.97293681312694\\
2.005	1.9730721290613\\
2.0075	1.973206768416\\
2.01	1.97334073457392\\
2.0125	1.97347403090105\\
2.015	1.97360666074654\\
2.0175	1.97373862744281\\
2.02	1.9738699343056\\
2.0225	1.97400058463407\\
2.025	1.9741305817109\\
2.0275	1.97425992880234\\
2.03	1.97438862915833\\
2.0325	1.97451668601254\\
2.035	1.97464410258248\\
2.0375	1.97477088206956\\
2.04	1.97489702765922\\
2.0425	1.97502254252092\\
2.045	1.97514742980832\\
2.0475	1.97527169265927\\
2.05	1.97539533419598\\
2.0525	1.975518357525\\
2.055	1.97564076573737\\
2.0575	1.97576256190869\\
2.06	1.97588374909914\\
2.0625	1.97600433035365\\
2.065	1.97612430870188\\
2.0675	1.97624368715837\\
2.07	1.97636246872258\\
2.0725	1.97648065637896\\
2.075	1.97659825309707\\
2.0775	1.97671526183158\\
2.08	1.97683168552243\\
2.0825	1.97694752709481\\
2.085	1.97706278945934\\
2.0875	1.97717747551204\\
2.09	1.97729158813448\\
2.0925	1.97740513019381\\
2.095	1.97751810454284\\
2.0975	1.97763051402013\\
2.1	1.97774236145003\\
2.1025	1.97785364964278\\
2.105	1.97796438139456\\
2.1075	1.97807455948759\\
2.11	1.97818418669015\\
2.1125	1.9782932657567\\
2.115	1.97840179942792\\
2.1175	1.97850979043078\\
2.12	1.97861724147862\\
2.1225	1.97872415527123\\
2.125	1.97883053449487\\
2.1275	1.9789363818224\\
2.13	1.97904169991329\\
2.1325	1.97914649141372\\
2.135	1.97925075895665\\
2.1375	1.97935450516187\\
2.14	1.97945773263606\\
2.1425	1.97956044397288\\
2.145	1.97966264175302\\
2.1475	1.97976432854425\\
2.15	1.97986550690153\\
2.1525	1.97996617936702\\
2.155	1.98006634847019\\
2.1575	1.98016601672784\\
2.16	1.9802651866442\\
2.1625	1.98036386071098\\
2.165	1.98046204140742\\
2.1675	1.98055973120038\\
2.17	1.98065693254438\\
2.1725	1.98075364788166\\
2.175	1.98084987964225\\
2.1775	1.98094563024404\\
2.18	1.98104090209282\\
2.1825	1.98113569758236\\
2.185	1.98123001909444\\
2.1875	1.98132386899897\\
2.19	1.98141724965398\\
2.1925	1.98151016340571\\
2.195	1.98160261258868\\
2.1975	1.98169459952574\\
2.2	1.98178612652811\\
2.2025	1.98187719589547\\
2.205	1.98196780991599\\
2.2075	1.98205797086641\\
2.21	1.98214768101208\\
2.2125	1.98223694260702\\
2.215	1.98232575789398\\
2.2175	1.98241412910451\\
2.22	1.98250205845899\\
2.2225	1.98258954816669\\
2.225	1.98267660042586\\
2.2275	1.98276321742373\\
2.23	1.98284940133661\\
2.2325	1.98293515432993\\
2.235	1.98302047855828\\
2.2375	1.98310537616549\\
2.24	1.98318984928466\\
2.2425	1.98327390003824\\
2.245	1.98335753053805\\
2.2475	1.98344074288536\\
2.25	1.98352353917093\\
2.2525	1.98360592147507\\
2.255	1.9836878918677\\
2.2575	1.98376945240836\\
2.26	1.98385060514632\\
2.2625	1.98393135212059\\
2.265	1.98401169535998\\
2.2675	1.98409163688318\\
2.27	1.98417117869877\\
2.2725	1.98425032280528\\
2.275	1.98432907119125\\
2.2775	1.98440742583529\\
2.28	1.98448538870612\\
2.2825	1.98456296176259\\
2.285	1.98464014695377\\
2.2875	1.984716946219\\
2.29	1.98479336148791\\
2.2925	1.98486939468047\\
2.295	1.98494504770707\\
2.2975	1.98502032246853\\
2.3	1.98509522085619\\
2.3025	1.98516974475191\\
2.305	1.98524389602815\\
2.3075	1.98531767654801\\
2.31	1.98539108816527\\
2.3125	1.98546413272444\\
2.315	1.98553681206082\\
2.3175	1.98560912800052\\
2.32	1.98568108236051\\
2.3225	1.98575267694871\\
2.325	1.98582391356397\\
2.3275	1.98589479399615\\
2.33	1.98596532002617\\
2.3325	1.98603549342604\\
2.335	1.98610531595891\\
2.3375	1.98617478937911\\
2.34	1.98624391543222\\
2.3425	1.98631269585505\\
2.345	1.98638113237578\\
2.3475	1.9864492267139\\
2.35	1.98651698058033\\
2.3525	1.98658439567743\\
2.355	1.98665147369904\\
2.3575	1.98671821633055\\
2.36	1.98678462524889\\
2.3625	1.98685070212265\\
2.365	1.98691644861204\\
2.3675	1.98698186636898\\
2.37	1.98704695703713\\
2.3725	1.98711172225194\\
2.375	1.98717616364069\\
2.3775	1.98724028282248\\
2.38	1.98730408140837\\
2.3825	1.98736756100133\\
2.385	1.98743072319632\\
2.3875	1.98749356958034\\
2.39	1.98755610173244\\
2.3925	1.98761832122378\\
2.395	1.98768022961766\\
2.3975	1.98774182846957\\
2.4	1.98780311932722\\
2.4025	1.98786410373058\\
2.405	1.98792478321193\\
2.4075	1.98798515929587\\
2.41	1.98804523349939\\
2.4125	1.9881050073319\\
2.415	1.98816448229524\\
2.4175	1.98822365988376\\
2.42	1.98828254158434\\
2.4225	1.98834112887642\\
2.425	1.98839942323204\\
2.4275	1.98845742611588\\
2.43	1.9885151389853\\
2.4325	1.98857256329037\\
2.435	1.98862970047392\\
2.4375	1.98868655197155\\
2.44	1.98874311921169\\
2.4425	1.98879940361563\\
2.445	1.98885540659755\\
2.4475	1.98891112956457\\
2.45	1.98896657391674\\
2.4525	1.98902174104716\\
2.455	1.98907663234192\\
2.4575	1.98913124918022\\
2.46	1.98918559293431\\
2.4625	1.98923966496964\\
2.465	1.98929346664479\\
2.4675	1.98934699931157\\
2.47	1.98940026431501\\
2.4725	1.98945326299344\\
2.475	1.98950599667847\\
2.4775	1.98955846669508\\
2.48	1.9896106743616\\
2.4825	1.98966262098979\\
2.485	1.98971430788485\\
2.4875	1.98976573634542\\
2.49	1.98981690766369\\
2.4925	1.98986782312538\\
2.495	1.98991848400975\\
2.4975	1.9899688915897\\
2.5	1.99001904713175\\
2.5025	1.99006895189609\\
2.505	1.99011860713661\\
2.5075	1.99016801410093\\
2.51	1.99021717403042\\
2.5125	1.99026608816027\\
2.515	1.99031475771947\\
2.5175	1.99036318393087\\
2.52	1.99041136801122\\
2.5225	1.99045931117116\\
2.525	1.99050701461531\\
2.5275	1.99055447954223\\
2.53	1.99060170714452\\
2.5325	1.9906486986088\\
2.535	1.99069545511575\\
2.5375	1.99074197784017\\
2.54	1.99078826795097\\
2.5425	1.99083432661122\\
2.545	1.99088015497816\\
2.5475	1.99092575420327\\
2.55	1.99097112543226\\
2.5525	1.99101626980509\\
2.555	1.99106118845607\\
2.5575	1.99110588251379\\
2.56	1.99115035310122\\
2.5625	1.99119460133571\\
2.565	1.99123862832904\\
2.5675	1.99128243518739\\
2.57	1.99132602301145\\
2.5725	1.9913693928964\\
2.575	1.99141254593191\\
2.5775	1.99145548320225\\
2.58	1.99149820578624\\
2.5825	1.99154071475731\\
2.585	1.99158301118352\\
2.5875	1.99162509612761\\
2.59	1.99166697064697\\
2.5925	1.99170863579373\\
2.595	1.99175009261477\\
2.5975	1.99179134215169\\
2.6	1.99183238544093\\
2.6025	1.99187322351373\\
2.605	1.99191385739616\\
2.6075	1.99195428810918\\
2.61	1.99199451666863\\
2.6125	1.99203454408529\\
2.615	1.99207437136486\\
2.6175	1.99211399950804\\
2.62	1.9921534295105\\
2.6225	1.99219266236295\\
2.625	1.99223169905113\\
2.6275	1.99227054055588\\
2.63	1.9923091878531\\
2.6325	1.99234764191383\\
2.635	1.99238590370426\\
2.6375	1.99242397418574\\
2.64	1.99246185431481\\
2.6425	1.99249954504324\\
2.645	1.99253704731802\\
2.6475	1.99257436208143\\
2.65	1.99261149027102\\
2.6525	1.99264843281967\\
2.655	1.99268519065557\\
2.6575	1.99272176470229\\
2.66	1.99275815587878\\
2.6625	1.99279436509939\\
2.665	1.99283039327389\\
2.6675	1.99286624130752\\
2.67	1.99290191010098\\
2.6725	1.99293740055048\\
2.675	1.99297271354773\\
2.6775	1.99300784997999\\
2.68	1.99304281073009\\
2.6825	1.99307759667644\\
2.685	1.99311220869306\\
2.6875	1.99314664764959\\
2.69	1.99318091441134\\
2.6925	1.99321500983929\\
2.695	1.99324893479009\\
2.6975	1.99328269011614\\
2.7	1.99331627666556\\
2.7025	1.99334969528223\\
2.705	1.99338294680582\\
2.7075	1.99341603207179\\
2.71	1.99344895191143\\
2.7125	1.99348170715187\\
2.715	1.99351429861611\\
2.7175	1.99354672712303\\
2.72	1.99357899348742\\
2.7225	1.99361109851998\\
2.725	1.99364304302738\\
2.7275	1.99367482781224\\
2.73	1.99370645367318\\
2.7325	1.99373792140482\\
2.735	1.99376923179779\\
2.7375	1.9938003856388\\
2.74	1.99383138371061\\
2.7425	1.99386222679206\\
2.745	1.9938929156581\\
2.7475	1.99392345107981\\
2.75	1.99395383382441\\
2.7525	1.99398406465529\\
2.755	1.99401414433201\\
2.7575	1.99404407361035\\
2.76	1.9940738532423\\
2.7625	1.99410348397609\\
2.765	1.99413296655621\\
2.7675	1.99416230172342\\
2.77	1.99419149021481\\
2.7725	1.99422053276373\\
2.775	1.99424943009991\\
2.7775	1.99427818294941\\
2.78	1.99430679203467\\
2.7825	1.99433525807449\\
2.785	1.99436358178412\\
2.7875	1.9943917638752\\
2.79	1.99441980505583\\
2.7925	1.99444770603055\\
2.795	1.99447546750039\\
2.7975	1.99450309016289\\
2.8	1.99453057471208\\
2.8025	1.99455792183852\\
2.805	1.99458513222932\\
2.8075	1.99461220656818\\
2.81	1.99463914553534\\
2.8125	1.99466594980766\\
2.815	1.99469262005862\\
2.8175	1.99471915695833\\
2.82	1.99474556117354\\
2.8225	1.99477183336767\\
2.825	1.99479797420083\\
2.8275	1.99482398432983\\
2.83	1.99484986440818\\
2.8325	1.99487561508614\\
2.835	1.99490123701071\\
2.8375	1.99492673082565\\
2.84	1.99495209717152\\
2.8425	1.99497733668567\\
2.845	1.99500245000224\\
2.8475	1.99502743775223\\
2.85	1.99505230056347\\
2.8525	1.99507703906065\\
2.855	1.99510165386534\\
2.8575	1.99512614559602\\
2.86	1.99515051486804\\
2.8625	1.9951747622937\\
2.865	1.99519888848223\\
2.8675	1.99522289403982\\
2.87	1.99524677956962\\
2.8725	1.99527054567177\\
2.875	1.99529419294341\\
2.8775	1.9953177219787\\
2.88	1.9953411333688\\
2.8825	1.99536442770196\\
2.885	1.99538760556345\\
2.8875	1.99541066753563\\
2.89	1.99543361419795\\
2.8925	1.99545644612696\\
2.895	1.99547916389633\\
2.8975	1.99550176807685\\
2.9	1.99552425923646\\
2.9025	1.99554663794028\\
2.905	1.99556890475058\\
2.9075	1.99559106022683\\
2.91	1.99561310492569\\
2.9125	1.99563503940106\\
2.915	1.99565686420406\\
2.9175	1.99567857988304\\
2.92	1.99570018698362\\
2.9225	1.9957216860487\\
2.925	1.99574307761846\\
2.9275	1.99576436223037\\
2.93	1.99578554041922\\
2.9325	1.99580661271712\\
2.935	1.99582757965353\\
2.9375	1.99584844175527\\
2.94	1.99586919954649\\
2.9425	1.99588985354876\\
2.945	1.99591040428101\\
2.9475	1.99593085225961\\
2.95	1.99595119799831\\
2.9525	1.99597144200832\\
2.955	1.99599158479828\\
2.9575	1.99601162687429\\
2.96	1.99603156873992\\
2.9625	1.99605141089622\\
2.965	1.99607115384174\\
2.9675	1.99609079807253\\
2.97	1.99611034408216\\
2.9725	1.99612979236175\\
2.975	1.99614914339994\\
2.9775	1.99616839768294\\
2.98	1.99618755569453\\
2.9825	1.99620661791606\\
2.985	1.99622558482648\\
2.9875	1.99624445690234\\
2.99	1.99626323461783\\
2.9925	1.99628191844474\\
2.995	1.99630050885252\\
2.9975	1.99631900630826\\
3	1.99633741127672\\
};

\end{axis}
\end{tikzpicture}%

==> Fig/fig_proof.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[>=latex]
	% CIRCLE
	\node[fill=orange90!30,semicircle,name=c1, inner sep = 45pt] at (0,30pt) {};
	\node[fill=orange90!10,semicircle,name=c2, inner sep = 40pt] at (0,25pt) {};
	\node[fill=green60!30,semicircle,name=c3, inner sep = 20pt] at (0,5pt) {};
	\node[fill=green60!10,semicircle,name=c4, inner sep = 15pt] at (0,0) {};
		
	% TRAJ
	\node[fill =red, circle, name=t1, inner sep = 2pt] at (0.4,-0.1) {};
	\node[fill =black, circle, name=t2, inner sep = 1.5pt, above right = 0.3cm and -0.3cm of t1] {};
	\node[fill =black, circle, name=t3, inner sep = 1.5pt, above right = 0.2cm and -0.2cm of t2] {};
	\node[fill =black, circle, name=t4, inner sep = 1.5pt, above right = 0.2cm and -0.6cm of t3] {};
	\node[fill =black, circle, name=t5, inner sep = 1.5pt, above right = -0.4cm and -0.3cm of t4] {};
	\node[fill =black, circle, name=t6, inner sep = 1.5pt, above right = -0.2cm and -0.3cm of t5] {};
	\node[fill =black, circle, name=t7, inner sep = 1.5pt, above right = -0.4cm and -0.2cm of t6] {};
	\node[fill =black, circle, name=t8, inner sep = 1.5pt, above right = -0.4cm and 0.2cm of t7] {};
	\node[fill =red, circle, name=t9, inner sep = 2pt, above right = 0.2cm and 0.2cm of t8] {};
	\node[fill =black, circle, name=t10, inner sep = 1.5pt, above right = 0.6cm and 0.1cm of t9] {};
	\node[fill =black, circle, name=t11, inner sep = 1.5pt, above right = 0.4cm and -0.4cm of t10] {};
	\node[fill =black, circle, name=t12, inner sep = 1.5pt, above right = 0.1cm and -0.4cm of t11] {};
	\node[fill =black, circle, name=t13, inner sep = 1.5pt, above right = -0.1cm and -0.5cm of t12] {};
	\node[fill =black, circle, name=t14, inner sep = 1.5pt, above right = -0.4cm and -0.4cm of t13] {};
	\node[fill =black, circle, name=t15, inner sep = 1.5pt, above right = -0.5cm and -0.1cm of t14] {};
	\node[fill =black, circle, name=t16, inner sep = 1.5pt, above right = -0.1cm and 0.2cm of t15] {};
	\node[fill =red, circle, name=t17, inner sep = 2pt, above right = 0.0cm and 0.2cm of t16] {};
	\node[fill =black, circle, name=t18, inner sep = 1.5pt, above right = 0.6cm and 0.3cm of t17] {};
	\node[fill =black, circle, name=t19, inner sep = 1.5pt, above right = 0.4cm and 0.2cm of t18] {};
	\node[fill =black, circle, name=t20, inner sep = 1.5pt, above right = 0.2cm and -0.4cm of t19] {};
	\node[fill =black, circle, name=t21, inner sep = 1.5pt, above right = -0.1cm and -0.5cm of t20] {};
	\node[fill =black, circle, name=t22, inner sep = 1.5pt, above right = -0.4cm and -0.2cm of t21] {};
	\node[fill =black, circle, name=t23, inner sep = 1.5pt, above right = -0.3cm and 0.1cm of t22] {};
	\node[fill =black, circle, name=t24, inner sep = 1.5pt, above right = -0.3cm and 0.4cm of t23] {};
	\node[fill =green60, circle, name=t25, inner sep = 2pt, above right = 0.0cm and 0.2cm of t24] {};
	
	\node[] at (0,-15pt) {$\bm{\times}$} ;
	\node[] at (-0.25,-9pt) {$x^*$} ;
	\node[] at (0.9,2.2) {$x_0$} ;
	
	%
	% LINES
	\draw[thick] (t1.center) to (t2.center);
	\draw[thick] (t2.center) to (t3.center);
	\draw[thick] (t3.center) to (t4.center);
	\draw[thick] (t4.center) to (t5.center);
	\draw[thick] (t5.center) to (t6.center);
	\draw[thick] (t6.center) to (t7.center);
	\draw[thick] (t7.center) to (t8.center);
	\draw[thick] (t8.center) to (t9.center);
	\draw[thick] (t9.center) to (t10.center);
	\draw[thick] (t10.center) to (t11.center);
	\draw[thick] (t11.center) to (t12.center);
	\draw[thick] (t12.center) to (t13.center);
	\draw[thick] (t13.center) to (t14.center);
	\draw[thick] (t14.center) to (t15.center);
	\draw[thick] (t15.center) to (t16.center);
	\draw[thick] (t16.center) to (t17.center);
	\draw[thick] (t17.center) to (t18.center);
	\draw[thick] (t18.center) to (t19.center);
	\draw[thick] (t19.center) to (t20.center);
	\draw[thick] (t20.center) to (t21.center);
	\draw[thick] (t21.center) to (t22.center);
	\draw[thick] (t22.center) to (t23.center);
	\draw[thick] (t23.center) to (t24.center);
	\draw[thick] (t24.center) to (t25.center);
	
	\node[fill =red, circle, inner sep = 2pt] at (0.4,-0.1) {};
	\node[fill =red, circle, inner sep = 2pt, above right = 0.2cm and 0.2cm of t8] {};
	\node[fill =red, circle, inner sep = 2pt, above right = 0.0cm and 0.2cm of t16] {};
	\node[fill =green60, circle, inner sep = 2pt, above right = 0.0cm and 0.2cm of t24] {};
	
	%TEXT
	\node[] at (2.4,-25pt) {$\mathcal{S}_{x^*}^{\delta_1}$};
	\node[] at (3.4,-25pt) {$\mathcal{S}_{x^*}^{\delta_0}$};
	\node[] at (1.4,-25pt) {$\mathcal{S}_{x^*}^{\delta_2}$};
	\node[] at (0.7,-25pt) {$\mathcal{S}_{x^*}^{\delta_3}$};
	\end{tikzpicture}
	\caption{Convergence of $x_k\in\mathbb{R}^2$ ($\bullet$) with initial value $x_0$  ({\color{green60}$\bm \bullet$}) $\in \mathcal{S}_{x^*}^{\delta_1}\subseteq \mathcal{S}_{x^*}^{\delta_0}$ to $\mathcal{S}_{x^*}^{\delta_2}$. For all $k>\tilde{k}$, $x_k$ stays in $\mathcal{S}_{x^*}^{\delta_2}$. Note, every $4n$-th step is marked with {\color{red}$\bm \bullet$}.}
	\label{fig:proof}
\end{figure}
